A $\star$-product solver with spectral accuracy for non-autonomous ordinary differential equations

A new method for solving non-autonomous ordinary differential equations is proposed, the method achieves spectral accuracy. It is based on a new result which expresses the solution of such ODEs as an element in the so called $\star$-algebra. This algebra is equipped with a product, the $\star$-product, which is the integral over the usual product of two bivariate distributions. Expanding the bivariate distributions in bases of Legendre polynomials leads to a discretization of the $\star$-product and this allows for the solution to be approximated by a vector that is obtained by solving a linear system of equations. The effectiveness of this approach is illustrated with numerical experiments.

==> fig1.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=102,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
xtick={1, 20, 40,60,80,100},
y dir=reverse,
ymin=0,
ymax=102,
ylabel style={font=\color{white!15!black}},
ylabel={$i$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=2.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
1	10\\
1	11\\
1	12\\
1	13\\
1	14\\
1	15\\
1	16\\
1	17\\
1	18\\
1	19\\
1	20\\
1	21\\
1	22\\
1	23\\
1	24\\
2	1\\
2	3\\
2	5\\
2	7\\
2	9\\
2	11\\
2	13\\
2	15\\
2	17\\
2	19\\
2	20\\
2	21\\
2	23\\
2	25\\
3	2\\
3	4\\
3	6\\
3	8\\
3	10\\
3	12\\
3	14\\
3	16\\
3	18\\
3	20\\
3	22\\
3	24\\
3	26\\
4	1\\
4	3\\
4	5\\
4	7\\
4	9\\
4	11\\
4	13\\
4	15\\
4	17\\
4	19\\
4	21\\
4	23\\
4	25\\
4	27\\
5	2\\
5	4\\
5	6\\
5	8\\
5	10\\
5	12\\
5	14\\
5	16\\
5	18\\
5	20\\
5	22\\
5	24\\
5	26\\
5	28\\
6	1\\
6	3\\
6	5\\
6	7\\
6	9\\
6	11\\
6	13\\
6	15\\
6	17\\
6	19\\
6	21\\
6	23\\
6	25\\
6	27\\
6	29\\
7	2\\
7	4\\
7	6\\
7	8\\
7	10\\
7	12\\
7	14\\
7	16\\
7	18\\
7	20\\
7	22\\
7	24\\
7	26\\
7	28\\
8	1\\
8	3\\
8	5\\
8	7\\
8	9\\
8	11\\
8	13\\
8	15\\
8	17\\
8	19\\
8	21\\
8	23\\
8	25\\
8	27\\
8	29\\
9	2\\
9	4\\
9	6\\
9	8\\
9	10\\
9	12\\
9	14\\
9	16\\
9	18\\
9	20\\
9	22\\
9	24\\
9	26\\
9	28\\
9	30\\
10	1\\
10	3\\
10	5\\
10	7\\
10	9\\
10	11\\
10	13\\
10	15\\
10	17\\
10	19\\
10	21\\
10	23\\
10	25\\
10	27\\
10	29\\
10	31\\
11	2\\
11	4\\
11	6\\
11	8\\
11	10\\
11	12\\
11	14\\
11	16\\
11	18\\
11	20\\
11	22\\
11	24\\
11	26\\
11	28\\
11	30\\
11	32\\
12	1\\
12	3\\
12	5\\
12	7\\
12	9\\
12	11\\
12	13\\
12	15\\
12	17\\
12	19\\
12	21\\
12	23\\
12	25\\
12	27\\
12	29\\
12	31\\
12	33\\
13	2\\
13	4\\
13	6\\
13	8\\
13	10\\
13	12\\
13	14\\
13	16\\
13	18\\
13	20\\
13	22\\
13	24\\
13	26\\
13	28\\
13	30\\
13	32\\
13	34\\
14	1\\
14	3\\
14	5\\
14	7\\
14	9\\
14	11\\
14	13\\
14	15\\
14	17\\
14	19\\
14	21\\
14	23\\
14	25\\
14	27\\
14	29\\
14	31\\
14	33\\
14	35\\
15	2\\
15	4\\
15	6\\
15	8\\
15	10\\
15	12\\
15	14\\
15	16\\
15	18\\
15	20\\
15	22\\
15	24\\
15	26\\
15	28\\
15	30\\
15	32\\
15	34\\
15	36\\
16	1\\
16	3\\
16	5\\
16	7\\
16	9\\
16	11\\
16	13\\
16	15\\
16	17\\
16	19\\
16	21\\
16	23\\
16	25\\
16	27\\
16	29\\
16	31\\
16	33\\
16	35\\
16	37\\
17	2\\
17	4\\
17	6\\
17	8\\
17	10\\
17	12\\
17	14\\
17	16\\
17	18\\
17	20\\
17	22\\
17	24\\
17	26\\
17	28\\
17	30\\
17	32\\
17	34\\
17	36\\
17	38\\
18	1\\
18	3\\
18	5\\
18	7\\
18	9\\
18	11\\
18	13\\
18	15\\
18	17\\
18	19\\
18	21\\
18	23\\
18	25\\
18	27\\
18	29\\
18	31\\
18	33\\
18	35\\
18	37\\
18	39\\
19	2\\
19	4\\
19	6\\
19	8\\
19	10\\
19	12\\
19	14\\
19	16\\
19	18\\
19	20\\
19	22\\
19	24\\
19	26\\
19	28\\
19	30\\
19	32\\
19	34\\
19	36\\
19	38\\
19	40\\
20	1\\
20	3\\
20	5\\
20	7\\
20	9\\
20	11\\
20	13\\
20	15\\
20	17\\
20	19\\
20	21\\
20	23\\
20	25\\
20	27\\
20	29\\
20	31\\
20	33\\
20	35\\
20	37\\
20	39\\
20	41\\
21	2\\
21	4\\
21	6\\
21	8\\
21	10\\
21	12\\
21	14\\
21	16\\
21	18\\
21	20\\
21	22\\
21	24\\
21	26\\
21	28\\
21	30\\
21	32\\
21	34\\
21	36\\
21	38\\
21	40\\
21	42\\
22	1\\
22	3\\
22	5\\
22	7\\
22	9\\
22	11\\
22	13\\
22	15\\
22	17\\
22	19\\
22	21\\
22	23\\
22	25\\
22	27\\
22	29\\
22	31\\
22	33\\
22	35\\
22	37\\
22	39\\
22	41\\
22	43\\
23	2\\
23	4\\
23	6\\
23	8\\
23	10\\
23	12\\
23	14\\
23	16\\
23	18\\
23	20\\
23	22\\
23	24\\
23	26\\
23	28\\
23	30\\
23	32\\
23	34\\
23	36\\
23	38\\
23	40\\
23	42\\
23	44\\
24	3\\
24	5\\
24	7\\
24	9\\
24	11\\
24	13\\
24	15\\
24	17\\
24	19\\
24	21\\
24	23\\
24	25\\
24	27\\
24	29\\
24	31\\
24	33\\
24	35\\
24	37\\
24	39\\
24	41\\
24	43\\
24	45\\
25	4\\
25	6\\
25	8\\
25	10\\
25	12\\
25	14\\
25	16\\
25	18\\
25	20\\
25	22\\
25	24\\
25	26\\
25	28\\
25	30\\
25	32\\
25	34\\
25	36\\
25	38\\
25	40\\
25	42\\
25	44\\
25	46\\
26	5\\
26	7\\
26	9\\
26	11\\
26	13\\
26	15\\
26	17\\
26	19\\
26	21\\
26	23\\
26	25\\
26	27\\
26	29\\
26	31\\
26	33\\
26	35\\
26	37\\
26	39\\
26	41\\
26	43\\
26	45\\
26	47\\
27	6\\
27	8\\
27	10\\
27	12\\
27	14\\
27	16\\
27	18\\
27	20\\
27	22\\
27	24\\
27	26\\
27	28\\
27	30\\
27	32\\
27	34\\
27	36\\
27	38\\
27	40\\
27	42\\
27	44\\
27	46\\
27	48\\
28	7\\
28	9\\
28	11\\
28	13\\
28	15\\
28	17\\
28	19\\
28	21\\
28	23\\
28	25\\
28	27\\
28	29\\
28	31\\
28	33\\
28	35\\
28	37\\
28	39\\
28	41\\
28	43\\
28	45\\
28	47\\
28	49\\
29	8\\
29	10\\
29	12\\
29	14\\
29	16\\
29	18\\
29	20\\
29	22\\
29	24\\
29	26\\
29	28\\
29	30\\
29	32\\
29	34\\
29	36\\
29	38\\
29	40\\
29	42\\
29	44\\
29	46\\
29	48\\
29	50\\
30	9\\
30	11\\
30	13\\
30	15\\
30	17\\
30	19\\
30	21\\
30	23\\
30	25\\
30	27\\
30	29\\
30	31\\
30	33\\
30	35\\
30	37\\
30	39\\
30	41\\
30	43\\
30	45\\
30	47\\
30	49\\
30	51\\
31	10\\
31	12\\
31	14\\
31	16\\
31	18\\
31	20\\
31	22\\
31	24\\
31	26\\
31	28\\
31	30\\
31	32\\
31	34\\
31	36\\
31	38\\
31	40\\
31	42\\
31	44\\
31	46\\
31	48\\
31	50\\
31	52\\
32	11\\
32	13\\
32	15\\
32	17\\
32	19\\
32	21\\
32	23\\
32	25\\
32	27\\
32	29\\
32	31\\
32	33\\
32	35\\
32	37\\
32	39\\
32	41\\
32	43\\
32	45\\
32	47\\
32	49\\
32	51\\
32	53\\
33	12\\
33	14\\
33	16\\
33	18\\
33	20\\
33	22\\
33	24\\
33	26\\
33	28\\
33	30\\
33	32\\
33	34\\
33	36\\
33	38\\
33	40\\
33	42\\
33	44\\
33	46\\
33	48\\
33	50\\
33	52\\
33	54\\
34	13\\
34	15\\
34	17\\
34	19\\
34	21\\
34	23\\
34	25\\
34	27\\
34	29\\
34	31\\
34	33\\
34	35\\
34	37\\
34	39\\
34	41\\
34	43\\
34	45\\
34	47\\
34	49\\
34	51\\
34	53\\
34	55\\
35	14\\
35	16\\
35	18\\
35	20\\
35	22\\
35	24\\
35	26\\
35	28\\
35	30\\
35	32\\
35	34\\
35	36\\
35	38\\
35	40\\
35	42\\
35	44\\
35	46\\
35	48\\
35	50\\
35	52\\
35	54\\
35	56\\
36	15\\
36	17\\
36	19\\
36	21\\
36	23\\
36	25\\
36	27\\
36	29\\
36	31\\
36	33\\
36	35\\
36	37\\
36	39\\
36	41\\
36	43\\
36	45\\
36	47\\
36	49\\
36	51\\
36	53\\
36	55\\
36	57\\
37	16\\
37	18\\
37	20\\
37	22\\
37	24\\
37	26\\
37	28\\
37	30\\
37	32\\
37	34\\
37	36\\
37	38\\
37	40\\
37	42\\
37	44\\
37	46\\
37	48\\
37	50\\
37	52\\
37	54\\
37	56\\
37	58\\
38	17\\
38	19\\
38	21\\
38	23\\
38	25\\
38	27\\
38	29\\
38	31\\
38	33\\
38	35\\
38	37\\
38	39\\
38	41\\
38	43\\
38	45\\
38	47\\
38	49\\
38	51\\
38	53\\
38	55\\
38	57\\
38	59\\
39	18\\
39	20\\
39	22\\
39	24\\
39	26\\
39	28\\
39	30\\
39	32\\
39	34\\
39	36\\
39	38\\
39	40\\
39	42\\
39	44\\
39	46\\
39	48\\
39	50\\
39	52\\
39	54\\
39	56\\
39	58\\
39	60\\
40	19\\
40	21\\
40	23\\
40	25\\
40	27\\
40	29\\
40	31\\
40	33\\
40	35\\
40	37\\
40	39\\
40	41\\
40	43\\
40	45\\
40	47\\
40	49\\
40	51\\
40	53\\
40	55\\
40	57\\
40	59\\
40	61\\
41	20\\
41	22\\
41	24\\
41	26\\
41	28\\
41	30\\
41	32\\
41	34\\
41	36\\
41	38\\
41	40\\
41	42\\
41	44\\
41	46\\
41	48\\
41	50\\
41	52\\
41	54\\
41	56\\
41	58\\
41	60\\
41	62\\
42	21\\
42	23\\
42	25\\
42	27\\
42	29\\
42	31\\
42	33\\
42	35\\
42	37\\
42	39\\
42	41\\
42	43\\
42	45\\
42	47\\
42	49\\
42	51\\
42	53\\
42	55\\
42	57\\
42	59\\
42	61\\
42	63\\
43	22\\
43	24\\
43	26\\
43	28\\
43	30\\
43	32\\
43	34\\
43	36\\
43	38\\
43	40\\
43	42\\
43	44\\
43	46\\
43	48\\
43	50\\
43	52\\
43	54\\
43	56\\
43	58\\
43	60\\
43	62\\
43	64\\
44	23\\
44	25\\
44	27\\
44	29\\
44	31\\
44	33\\
44	35\\
44	37\\
44	39\\
44	41\\
44	43\\
44	45\\
44	47\\
44	49\\
44	51\\
44	53\\
44	55\\
44	57\\
44	59\\
44	61\\
44	63\\
44	65\\
45	24\\
45	26\\
45	28\\
45	30\\
45	32\\
45	34\\
45	36\\
45	38\\
45	40\\
45	42\\
45	44\\
45	46\\
45	48\\
45	50\\
45	52\\
45	54\\
45	56\\
45	58\\
45	60\\
45	62\\
45	64\\
45	66\\
46	25\\
46	27\\
46	29\\
46	31\\
46	33\\
46	35\\
46	37\\
46	39\\
46	41\\
46	43\\
46	45\\
46	47\\
46	49\\
46	51\\
46	53\\
46	55\\
46	57\\
46	59\\
46	61\\
46	63\\
46	65\\
46	67\\
47	26\\
47	28\\
47	30\\
47	32\\
47	34\\
47	36\\
47	38\\
47	40\\
47	42\\
47	44\\
47	46\\
47	48\\
47	50\\
47	52\\
47	54\\
47	56\\
47	58\\
47	60\\
47	62\\
47	64\\
47	66\\
47	68\\
48	27\\
48	29\\
48	31\\
48	33\\
48	35\\
48	37\\
48	39\\
48	41\\
48	43\\
48	45\\
48	47\\
48	49\\
48	51\\
48	53\\
48	55\\
48	57\\
48	59\\
48	61\\
48	63\\
48	65\\
48	67\\
48	69\\
49	28\\
49	30\\
49	32\\
49	34\\
49	36\\
49	38\\
49	40\\
49	42\\
49	44\\
49	46\\
49	48\\
49	50\\
49	52\\
49	54\\
49	56\\
49	58\\
49	60\\
49	62\\
49	64\\
49	66\\
49	68\\
49	70\\
50	29\\
50	31\\
50	33\\
50	35\\
50	37\\
50	39\\
50	41\\
50	43\\
50	45\\
50	47\\
50	49\\
50	51\\
50	53\\
50	55\\
50	57\\
50	59\\
50	61\\
50	63\\
50	65\\
50	67\\
50	69\\
50	71\\
51	30\\
51	32\\
51	34\\
51	36\\
51	38\\
51	40\\
51	42\\
51	44\\
51	46\\
51	48\\
51	50\\
51	52\\
51	54\\
51	56\\
51	58\\
51	60\\
51	62\\
51	64\\
51	66\\
51	68\\
51	70\\
51	72\\
52	31\\
52	33\\
52	35\\
52	37\\
52	39\\
52	41\\
52	43\\
52	45\\
52	47\\
52	49\\
52	51\\
52	53\\
52	55\\
52	57\\
52	59\\
52	61\\
52	63\\
52	65\\
52	67\\
52	69\\
52	71\\
52	73\\
53	32\\
53	34\\
53	36\\
53	38\\
53	40\\
53	42\\
53	44\\
53	46\\
53	48\\
53	50\\
53	52\\
53	54\\
53	56\\
53	58\\
53	60\\
53	62\\
53	64\\
53	66\\
53	68\\
53	70\\
53	72\\
53	74\\
54	33\\
54	35\\
54	37\\
54	39\\
54	41\\
54	43\\
54	45\\
54	47\\
54	49\\
54	51\\
54	53\\
54	55\\
54	57\\
54	59\\
54	61\\
54	63\\
54	65\\
54	67\\
54	69\\
54	71\\
54	73\\
54	75\\
55	34\\
55	36\\
55	38\\
55	40\\
55	42\\
55	44\\
55	46\\
55	48\\
55	50\\
55	52\\
55	54\\
55	56\\
55	58\\
55	60\\
55	62\\
55	64\\
55	66\\
55	68\\
55	70\\
55	72\\
55	74\\
55	76\\
56	35\\
56	37\\
56	39\\
56	41\\
56	43\\
56	45\\
56	47\\
56	49\\
56	51\\
56	53\\
56	55\\
56	57\\
56	59\\
56	61\\
56	63\\
56	65\\
56	67\\
56	69\\
56	71\\
56	73\\
56	75\\
56	77\\
57	36\\
57	38\\
57	40\\
57	42\\
57	44\\
57	46\\
57	48\\
57	50\\
57	52\\
57	54\\
57	56\\
57	58\\
57	60\\
57	62\\
57	64\\
57	66\\
57	68\\
57	70\\
57	72\\
57	74\\
57	76\\
57	78\\
58	37\\
58	39\\
58	41\\
58	43\\
58	45\\
58	47\\
58	49\\
58	51\\
58	53\\
58	55\\
58	57\\
58	59\\
58	61\\
58	63\\
58	65\\
58	67\\
58	69\\
58	71\\
58	73\\
58	75\\
58	77\\
58	79\\
59	38\\
59	40\\
59	42\\
59	44\\
59	46\\
59	48\\
59	50\\
59	52\\
59	54\\
59	56\\
59	58\\
59	60\\
59	62\\
59	64\\
59	66\\
59	68\\
59	70\\
59	72\\
59	74\\
59	76\\
59	78\\
59	80\\
60	39\\
60	41\\
60	43\\
60	45\\
60	47\\
60	49\\
60	51\\
60	53\\
60	55\\
60	57\\
60	59\\
60	61\\
60	63\\
60	65\\
60	67\\
60	69\\
60	71\\
60	73\\
60	75\\
60	77\\
60	79\\
60	81\\
61	40\\
61	42\\
61	44\\
61	46\\
61	48\\
61	50\\
61	52\\
61	54\\
61	56\\
61	58\\
61	60\\
61	62\\
61	64\\
61	66\\
61	68\\
61	70\\
61	72\\
61	74\\
61	76\\
61	78\\
61	80\\
61	82\\
62	41\\
62	43\\
62	45\\
62	47\\
62	49\\
62	51\\
62	53\\
62	55\\
62	57\\
62	59\\
62	61\\
62	63\\
62	65\\
62	67\\
62	69\\
62	71\\
62	73\\
62	75\\
62	77\\
62	79\\
62	81\\
62	83\\
63	42\\
63	44\\
63	46\\
63	48\\
63	50\\
63	52\\
63	54\\
63	56\\
63	58\\
63	60\\
63	62\\
63	64\\
63	66\\
63	68\\
63	70\\
63	72\\
63	74\\
63	76\\
63	78\\
63	80\\
63	82\\
63	84\\
64	43\\
64	45\\
64	47\\
64	49\\
64	51\\
64	53\\
64	55\\
64	57\\
64	59\\
64	61\\
64	63\\
64	65\\
64	67\\
64	69\\
64	71\\
64	73\\
64	75\\
64	77\\
64	79\\
64	81\\
64	83\\
64	85\\
65	44\\
65	46\\
65	48\\
65	50\\
65	52\\
65	54\\
65	56\\
65	58\\
65	60\\
65	62\\
65	64\\
65	66\\
65	68\\
65	70\\
65	72\\
65	74\\
65	76\\
65	78\\
65	80\\
65	82\\
65	84\\
65	86\\
66	45\\
66	47\\
66	49\\
66	51\\
66	53\\
66	55\\
66	57\\
66	59\\
66	61\\
66	63\\
66	65\\
66	67\\
66	69\\
66	71\\
66	73\\
66	75\\
66	77\\
66	79\\
66	81\\
66	83\\
66	85\\
66	87\\
67	46\\
67	48\\
67	50\\
67	52\\
67	54\\
67	56\\
67	58\\
67	60\\
67	62\\
67	64\\
67	66\\
67	68\\
67	70\\
67	72\\
67	74\\
67	76\\
67	78\\
67	80\\
67	82\\
67	84\\
67	86\\
67	88\\
68	47\\
68	49\\
68	51\\
68	53\\
68	55\\
68	57\\
68	59\\
68	61\\
68	63\\
68	65\\
68	67\\
68	69\\
68	71\\
68	73\\
68	75\\
68	77\\
68	79\\
68	81\\
68	83\\
68	85\\
68	87\\
68	89\\
69	48\\
69	50\\
69	52\\
69	54\\
69	56\\
69	58\\
69	60\\
69	62\\
69	64\\
69	66\\
69	68\\
69	70\\
69	72\\
69	74\\
69	76\\
69	78\\
69	80\\
69	82\\
69	84\\
69	86\\
69	88\\
69	90\\
70	49\\
70	51\\
70	53\\
70	55\\
70	57\\
70	59\\
70	61\\
70	63\\
70	65\\
70	67\\
70	69\\
70	71\\
70	73\\
70	75\\
70	77\\
70	79\\
70	81\\
70	83\\
70	85\\
70	87\\
70	89\\
70	91\\
71	50\\
71	52\\
71	54\\
71	56\\
71	58\\
71	60\\
71	62\\
71	64\\
71	66\\
71	68\\
71	70\\
71	72\\
71	74\\
71	76\\
71	78\\
71	80\\
71	82\\
71	84\\
71	86\\
71	88\\
71	90\\
71	92\\
72	51\\
72	53\\
72	55\\
72	57\\
72	59\\
72	61\\
72	63\\
72	65\\
72	67\\
72	69\\
72	71\\
72	73\\
72	75\\
72	77\\
72	79\\
72	81\\
72	83\\
72	85\\
72	87\\
72	89\\
72	91\\
72	93\\
73	52\\
73	54\\
73	56\\
73	58\\
73	60\\
73	62\\
73	64\\
73	66\\
73	68\\
73	70\\
73	72\\
73	74\\
73	76\\
73	78\\
73	80\\
73	82\\
73	84\\
73	86\\
73	88\\
73	90\\
73	92\\
73	94\\
74	53\\
74	55\\
74	57\\
74	59\\
74	61\\
74	63\\
74	65\\
74	67\\
74	69\\
74	71\\
74	73\\
74	75\\
74	77\\
74	79\\
74	81\\
74	83\\
74	85\\
74	87\\
74	89\\
74	91\\
74	93\\
74	95\\
75	54\\
75	56\\
75	58\\
75	60\\
75	62\\
75	64\\
75	66\\
75	68\\
75	70\\
75	72\\
75	74\\
75	76\\
75	78\\
75	80\\
75	82\\
75	84\\
75	86\\
75	88\\
75	90\\
75	92\\
75	94\\
75	96\\
76	55\\
76	57\\
76	59\\
76	61\\
76	63\\
76	65\\
76	67\\
76	69\\
76	71\\
76	73\\
76	75\\
76	77\\
76	79\\
76	81\\
76	83\\
76	85\\
76	87\\
76	89\\
76	91\\
76	93\\
76	95\\
76	97\\
77	56\\
77	58\\
77	60\\
77	62\\
77	64\\
77	66\\
77	68\\
77	70\\
77	72\\
77	74\\
77	76\\
77	78\\
77	80\\
77	82\\
77	84\\
77	86\\
77	88\\
77	90\\
77	92\\
77	94\\
77	96\\
77	98\\
78	57\\
78	59\\
78	61\\
78	63\\
78	65\\
78	67\\
78	69\\
78	71\\
78	73\\
78	75\\
78	77\\
78	79\\
78	81\\
78	83\\
78	85\\
78	87\\
78	89\\
78	91\\
78	93\\
78	95\\
78	97\\
78	99\\
79	58\\
79	60\\
79	62\\
79	64\\
79	66\\
79	68\\
79	70\\
79	72\\
79	74\\
79	76\\
79	78\\
79	80\\
79	82\\
79	84\\
79	86\\
79	88\\
79	90\\
79	92\\
79	94\\
79	96\\
79	98\\
79	100\\
80	59\\
80	61\\
80	63\\
80	65\\
80	67\\
80	69\\
80	71\\
80	73\\
80	75\\
80	77\\
80	79\\
80	81\\
80	83\\
80	85\\
80	87\\
80	89\\
80	91\\
80	93\\
80	95\\
80	97\\
80	99\\
80	101\\
81	60\\
81	62\\
81	64\\
81	66\\
81	68\\
81	70\\
81	72\\
81	74\\
81	76\\
81	78\\
81	80\\
81	82\\
81	84\\
81	86\\
81	88\\
81	90\\
81	92\\
81	94\\
81	96\\
81	98\\
81	100\\
82	61\\
82	63\\
82	65\\
82	67\\
82	69\\
82	71\\
82	73\\
82	75\\
82	77\\
82	79\\
82	81\\
82	83\\
82	85\\
82	87\\
82	89\\
82	91\\
82	93\\
82	95\\
82	97\\
82	99\\
82	101\\
83	62\\
83	64\\
83	66\\
83	68\\
83	70\\
83	72\\
83	74\\
83	76\\
83	78\\
83	80\\
83	82\\
83	84\\
83	86\\
83	88\\
83	90\\
83	92\\
83	94\\
83	96\\
83	98\\
83	100\\
84	63\\
84	65\\
84	67\\
84	69\\
84	71\\
84	73\\
84	75\\
84	77\\
84	79\\
84	81\\
84	83\\
84	85\\
84	87\\
84	89\\
84	91\\
84	93\\
84	95\\
84	97\\
84	99\\
84	101\\
85	64\\
85	66\\
85	68\\
85	70\\
85	72\\
85	74\\
85	76\\
85	78\\
85	80\\
85	82\\
85	84\\
85	86\\
85	88\\
85	90\\
85	92\\
85	94\\
85	96\\
85	98\\
85	100\\
86	65\\
86	67\\
86	69\\
86	71\\
86	73\\
86	75\\
86	77\\
86	79\\
86	81\\
86	83\\
86	85\\
86	87\\
86	89\\
86	91\\
86	93\\
86	95\\
86	97\\
86	99\\
86	101\\
87	66\\
87	68\\
87	70\\
87	72\\
87	74\\
87	76\\
87	78\\
87	80\\
87	82\\
87	84\\
87	86\\
87	88\\
87	90\\
87	92\\
87	94\\
87	96\\
87	98\\
87	100\\
88	67\\
88	69\\
88	71\\
88	73\\
88	75\\
88	77\\
88	79\\
88	81\\
88	83\\
88	85\\
88	87\\
88	89\\
88	91\\
88	93\\
88	95\\
88	97\\
88	99\\
88	101\\
89	68\\
89	70\\
89	72\\
89	74\\
89	76\\
89	78\\
89	80\\
89	82\\
89	84\\
89	86\\
89	88\\
89	90\\
89	92\\
89	94\\
89	96\\
89	98\\
89	100\\
90	69\\
90	71\\
90	73\\
90	75\\
90	77\\
90	79\\
90	81\\
90	83\\
90	85\\
90	87\\
90	89\\
90	91\\
90	93\\
90	95\\
90	97\\
90	99\\
90	101\\
91	70\\
91	72\\
91	74\\
91	76\\
91	78\\
91	80\\
91	82\\
91	84\\
91	86\\
91	88\\
91	90\\
91	92\\
91	94\\
91	96\\
91	98\\
91	100\\
92	71\\
92	73\\
92	75\\
92	77\\
92	79\\
92	81\\
92	83\\
92	85\\
92	87\\
92	89\\
92	91\\
92	93\\
92	95\\
92	97\\
92	99\\
92	101\\
93	72\\
93	74\\
93	76\\
93	78\\
93	80\\
93	82\\
93	84\\
93	86\\
93	88\\
93	90\\
93	92\\
93	94\\
93	96\\
93	98\\
93	100\\
94	73\\
94	75\\
94	77\\
94	79\\
94	81\\
94	83\\
94	85\\
94	87\\
94	89\\
94	91\\
94	93\\
94	95\\
94	97\\
94	99\\
94	101\\
95	74\\
95	76\\
95	78\\
95	80\\
95	82\\
95	84\\
95	86\\
95	88\\
95	90\\
95	92\\
95	94\\
95	96\\
95	98\\
95	100\\
96	75\\
96	77\\
96	79\\
96	81\\
96	83\\
96	85\\
96	87\\
96	89\\
96	91\\
96	93\\
96	95\\
96	97\\
96	99\\
96	101\\
97	76\\
97	78\\
97	80\\
97	82\\
97	84\\
97	86\\
97	88\\
97	90\\
97	92\\
97	94\\
97	96\\
97	98\\
97	100\\
98	77\\
98	79\\
98	81\\
98	83\\
98	85\\
98	87\\
98	89\\
98	91\\
98	93\\
98	95\\
98	97\\
98	99\\
98	101\\
99	78\\
99	80\\
99	82\\
99	84\\
99	86\\
99	88\\
99	90\\
99	92\\
99	94\\
99	96\\
99	98\\
99	100\\
100	79\\
100	81\\
100	83\\
100	85\\
100	87\\
100	89\\
100	91\\
100	93\\
100	95\\
100	97\\
100	99\\
100	101\\
101	80\\
101	82\\
101	84\\
101	86\\
101	88\\
101	90\\
101	92\\
101	94\\
101	96\\
101	98\\
101	100\\
};
\end{axis}
\end{tikzpicture}%

==> fig2.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=102,
xlabel style={font=\color{white!15!black}},
xlabel={$j$},
y dir=reverse,
ymin=0,
ymax=102,
ylabel style={font=\color{white!15!black}},
ylabel={$i$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark size=2.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
1	10\\
1	11\\
1	12\\
1	13\\
1	14\\
1	15\\
1	16\\
1	17\\
1	18\\
1	19\\
1	20\\
1	21\\
1	22\\
1	23\\
1	24\\
1	25\\
1	26\\
1	27\\
1	28\\
1	29\\
1	30\\
1	31\\
1	32\\
1	33\\
1	34\\
1	35\\
1	36\\
1	37\\
1	38\\
1	39\\
1	40\\
1	41\\
1	42\\
1	43\\
1	44\\
1	45\\
2	1\\
2	2\\
2	3\\
2	4\\
2	5\\
2	6\\
2	7\\
2	8\\
2	9\\
2	10\\
2	11\\
2	12\\
2	13\\
2	14\\
2	15\\
2	16\\
2	17\\
2	18\\
2	19\\
2	20\\
2	21\\
2	22\\
2	23\\
2	24\\
2	25\\
2	26\\
2	27\\
2	28\\
2	29\\
2	30\\
2	31\\
2	32\\
2	33\\
2	34\\
2	35\\
2	36\\
2	37\\
2	38\\
2	39\\
2	40\\
2	41\\
2	42\\
2	43\\
2	44\\
3	1\\
3	2\\
3	3\\
3	4\\
3	5\\
3	6\\
3	7\\
3	8\\
3	9\\
3	10\\
3	11\\
3	12\\
3	13\\
3	14\\
3	15\\
3	16\\
3	17\\
3	18\\
3	19\\
3	20\\
3	21\\
3	22\\
3	23\\
3	24\\
3	25\\
3	26\\
3	27\\
3	28\\
3	29\\
3	30\\
3	31\\
3	32\\
3	33\\
3	34\\
3	35\\
3	36\\
3	37\\
3	38\\
3	39\\
3	40\\
3	41\\
3	42\\
3	43\\
4	1\\
4	2\\
4	3\\
4	4\\
4	5\\
4	6\\
4	7\\
4	8\\
4	9\\
4	10\\
4	11\\
4	12\\
4	13\\
4	14\\
4	15\\
4	16\\
4	17\\
4	18\\
4	19\\
4	20\\
4	21\\
4	22\\
4	23\\
4	24\\
4	25\\
4	26\\
4	27\\
4	28\\
4	29\\
4	30\\
4	31\\
4	32\\
4	33\\
4	34\\
4	35\\
4	36\\
4	37\\
4	38\\
4	39\\
4	40\\
4	41\\
4	42\\
4	43\\
4	44\\
5	1\\
5	2\\
5	3\\
5	4\\
5	5\\
5	6\\
5	7\\
5	8\\
5	9\\
5	10\\
5	11\\
5	12\\
5	13\\
5	14\\
5	15\\
5	16\\
5	17\\
5	18\\
5	19\\
5	20\\
5	21\\
5	22\\
5	23\\
5	24\\
5	25\\
5	26\\
5	27\\
5	28\\
5	29\\
5	30\\
5	31\\
5	32\\
5	33\\
5	34\\
5	35\\
5	36\\
5	37\\
5	38\\
5	39\\
5	40\\
5	41\\
5	42\\
5	43\\
5	44\\
6	1\\
6	2\\
6	3\\
6	4\\
6	5\\
6	6\\
6	7\\
6	8\\
6	9\\
6	10\\
6	11\\
6	12\\
6	13\\
6	14\\
6	15\\
6	16\\
6	17\\
6	18\\
6	19\\
6	20\\
6	21\\
6	22\\
6	23\\
6	24\\
6	25\\
6	26\\
6	27\\
6	28\\
6	29\\
6	30\\
6	31\\
6	32\\
6	33\\
6	34\\
6	35\\
6	36\\
6	37\\
6	38\\
6	39\\
6	40\\
6	41\\
6	42\\
6	43\\
6	44\\
6	45\\
7	1\\
7	2\\
7	3\\
7	4\\
7	5\\
7	6\\
7	7\\
7	8\\
7	9\\
7	10\\
7	11\\
7	12\\
7	13\\
7	14\\
7	15\\
7	16\\
7	17\\
7	18\\
7	19\\
7	20\\
7	21\\
7	22\\
7	23\\
7	24\\
7	25\\
7	26\\
7	27\\
7	28\\
7	29\\
7	30\\
7	31\\
7	32\\
7	33\\
7	34\\
7	35\\
7	36\\
7	37\\
7	38\\
7	39\\
7	40\\
7	41\\
7	42\\
7	44\\
7	45\\
8	1\\
8	2\\
8	3\\
8	4\\
8	5\\
8	6\\
8	7\\
8	8\\
8	9\\
8	10\\
8	11\\
8	12\\
8	13\\
8	14\\
8	15\\
8	16\\
8	17\\
8	18\\
8	19\\
8	20\\
8	21\\
8	22\\
8	23\\
8	24\\
8	25\\
8	26\\
8	27\\
8	28\\
8	29\\
8	30\\
8	31\\
8	32\\
8	33\\
8	34\\
8	35\\
8	36\\
8	37\\
8	38\\
8	39\\
8	40\\
8	41\\
8	42\\
8	43\\
8	45\\
9	1\\
9	2\\
9	3\\
9	4\\
9	5\\
9	6\\
9	7\\
9	8\\
9	9\\
9	10\\
9	11\\
9	12\\
9	13\\
9	14\\
9	15\\
9	16\\
9	17\\
9	18\\
9	19\\
9	20\\
9	21\\
9	22\\
9	23\\
9	24\\
9	25\\
9	26\\
9	27\\
9	28\\
9	29\\
9	30\\
9	31\\
9	32\\
9	33\\
9	34\\
9	35\\
9	36\\
9	37\\
9	38\\
9	39\\
9	40\\
9	41\\
9	42\\
9	43\\
9	44\\
9	46\\
10	1\\
10	2\\
10	3\\
10	4\\
10	5\\
10	6\\
10	7\\
10	8\\
10	9\\
10	10\\
10	11\\
10	12\\
10	13\\
10	14\\
10	15\\
10	16\\
10	17\\
10	18\\
10	19\\
10	20\\
10	21\\
10	22\\
10	23\\
10	24\\
10	25\\
10	26\\
10	27\\
10	28\\
10	29\\
10	30\\
10	31\\
10	32\\
10	33\\
10	34\\
10	35\\
10	36\\
10	37\\
10	38\\
10	39\\
10	40\\
10	41\\
10	42\\
10	43\\
10	44\\
10	45\\
10	47\\
11	1\\
11	2\\
11	3\\
11	4\\
11	5\\
11	6\\
11	7\\
11	8\\
11	9\\
11	10\\
11	11\\
11	12\\
11	13\\
11	14\\
11	15\\
11	16\\
11	17\\
11	18\\
11	19\\
11	20\\
11	21\\
11	22\\
11	23\\
11	24\\
11	25\\
11	26\\
11	27\\
11	28\\
11	29\\
11	30\\
11	31\\
11	32\\
11	33\\
11	34\\
11	35\\
11	36\\
11	37\\
11	38\\
11	39\\
11	40\\
11	41\\
11	42\\
11	43\\
11	44\\
11	45\\
11	46\\
11	48\\
12	1\\
12	2\\
12	3\\
12	4\\
12	5\\
12	6\\
12	7\\
12	8\\
12	9\\
12	10\\
12	11\\
12	12\\
12	13\\
12	14\\
12	15\\
12	16\\
12	17\\
12	18\\
12	19\\
12	20\\
12	21\\
12	22\\
12	23\\
12	24\\
12	25\\
12	26\\
12	27\\
12	28\\
12	29\\
12	30\\
12	31\\
12	32\\
12	33\\
12	34\\
12	35\\
12	36\\
12	37\\
12	38\\
12	39\\
12	40\\
12	41\\
12	42\\
12	43\\
12	44\\
12	45\\
12	46\\
12	47\\
12	49\\
13	1\\
13	2\\
13	3\\
13	4\\
13	5\\
13	6\\
13	7\\
13	8\\
13	9\\
13	10\\
13	11\\
13	12\\
13	13\\
13	14\\
13	15\\
13	16\\
13	17\\
13	18\\
13	19\\
13	20\\
13	21\\
13	22\\
13	23\\
13	24\\
13	25\\
13	26\\
13	27\\
13	28\\
13	29\\
13	30\\
13	31\\
13	32\\
13	33\\
13	34\\
13	35\\
13	36\\
13	37\\
13	38\\
13	39\\
13	40\\
13	41\\
13	42\\
13	43\\
13	44\\
13	45\\
13	46\\
13	47\\
13	48\\
14	1\\
14	2\\
14	3\\
14	4\\
14	5\\
14	6\\
14	7\\
14	8\\
14	9\\
14	10\\
14	11\\
14	12\\
14	13\\
14	14\\
14	15\\
14	16\\
14	17\\
14	18\\
14	19\\
14	20\\
14	21\\
14	22\\
14	23\\
14	24\\
14	25\\
14	26\\
14	27\\
14	28\\
14	29\\
14	30\\
14	31\\
14	32\\
14	33\\
14	34\\
14	35\\
14	36\\
14	37\\
14	38\\
14	39\\
14	40\\
14	41\\
14	42\\
14	43\\
14	44\\
14	45\\
14	46\\
14	47\\
14	48\\
14	49\\
15	1\\
15	2\\
15	3\\
15	4\\
15	5\\
15	6\\
15	7\\
15	8\\
15	9\\
15	10\\
15	11\\
15	12\\
15	13\\
15	14\\
15	15\\
15	16\\
15	17\\
15	18\\
15	19\\
15	20\\
15	21\\
15	22\\
15	23\\
15	24\\
15	25\\
15	26\\
15	27\\
15	28\\
15	29\\
15	30\\
15	31\\
15	32\\
15	33\\
15	34\\
15	35\\
15	36\\
15	37\\
15	38\\
15	39\\
15	40\\
15	41\\
15	42\\
15	43\\
15	44\\
15	45\\
15	46\\
15	47\\
15	48\\
15	49\\
15	50\\
16	1\\
16	2\\
16	3\\
16	4\\
16	5\\
16	6\\
16	7\\
16	8\\
16	9\\
16	10\\
16	11\\
16	12\\
16	13\\
16	14\\
16	15\\
16	16\\
16	17\\
16	18\\
16	19\\
16	20\\
16	21\\
16	22\\
16	23\\
16	24\\
16	25\\
16	26\\
16	27\\
16	28\\
16	29\\
16	30\\
16	31\\
16	32\\
16	33\\
16	34\\
16	35\\
16	36\\
16	37\\
16	38\\
16	39\\
16	40\\
16	41\\
16	42\\
16	43\\
16	44\\
16	45\\
16	46\\
16	47\\
16	48\\
16	49\\
16	50\\
16	51\\
17	1\\
17	2\\
17	3\\
17	4\\
17	5\\
17	6\\
17	7\\
17	8\\
17	9\\
17	10\\
17	11\\
17	12\\
17	13\\
17	14\\
17	15\\
17	16\\
17	17\\
17	18\\
17	19\\
17	20\\
17	21\\
17	22\\
17	23\\
17	24\\
17	25\\
17	26\\
17	27\\
17	28\\
17	29\\
17	30\\
17	31\\
17	32\\
17	33\\
17	34\\
17	35\\
17	36\\
17	37\\
17	38\\
17	39\\
17	40\\
17	41\\
17	42\\
17	43\\
17	44\\
17	45\\
17	46\\
17	47\\
17	48\\
17	49\\
17	50\\
17	51\\
17	52\\
18	1\\
18	2\\
18	3\\
18	4\\
18	5\\
18	6\\
18	7\\
18	8\\
18	9\\
18	10\\
18	11\\
18	12\\
18	13\\
18	14\\
18	15\\
18	16\\
18	17\\
18	18\\
18	19\\
18	20\\
18	21\\
18	22\\
18	23\\
18	24\\
18	25\\
18	26\\
18	27\\
18	28\\
18	29\\
18	30\\
18	31\\
18	32\\
18	33\\
18	34\\
18	35\\
18	36\\
18	37\\
18	38\\
18	39\\
18	40\\
18	41\\
18	42\\
18	43\\
18	44\\
18	45\\
18	46\\
18	47\\
18	48\\
18	49\\
18	50\\
18	51\\
18	52\\
18	53\\
19	1\\
19	2\\
19	3\\
19	4\\
19	5\\
19	6\\
19	7\\
19	8\\
19	9\\
19	10\\
19	11\\
19	12\\
19	13\\
19	14\\
19	15\\
19	16\\
19	17\\
19	18\\
19	19\\
19	20\\
19	21\\
19	22\\
19	23\\
19	24\\
19	25\\
19	26\\
19	27\\
19	28\\
19	29\\
19	30\\
19	31\\
19	32\\
19	33\\
19	34\\
19	35\\
19	36\\
19	37\\
19	38\\
19	39\\
19	40\\
19	41\\
19	42\\
19	43\\
19	44\\
19	45\\
19	46\\
19	47\\
19	48\\
19	49\\
19	50\\
19	51\\
19	52\\
19	53\\
19	54\\
20	1\\
20	2\\
20	3\\
20	4\\
20	5\\
20	6\\
20	7\\
20	8\\
20	9\\
20	10\\
20	11\\
20	12\\
20	13\\
20	14\\
20	15\\
20	16\\
20	17\\
20	18\\
20	19\\
20	20\\
20	21\\
20	22\\
20	23\\
20	24\\
20	25\\
20	26\\
20	27\\
20	28\\
20	29\\
20	30\\
20	31\\
20	32\\
20	33\\
20	34\\
20	35\\
20	36\\
20	37\\
20	38\\
20	39\\
20	40\\
20	41\\
20	42\\
20	43\\
20	44\\
20	45\\
20	46\\
20	47\\
20	48\\
20	49\\
20	50\\
20	51\\
20	52\\
20	53\\
20	54\\
21	1\\
21	2\\
21	3\\
21	4\\
21	5\\
21	6\\
21	7\\
21	8\\
21	9\\
21	10\\
21	11\\
21	12\\
21	13\\
21	14\\
21	15\\
21	16\\
21	17\\
21	18\\
21	19\\
21	20\\
21	21\\
21	22\\
21	23\\
21	24\\
21	25\\
21	26\\
21	27\\
21	28\\
21	29\\
21	30\\
21	31\\
21	32\\
21	33\\
21	34\\
21	35\\
21	36\\
21	37\\
21	38\\
21	39\\
21	40\\
21	41\\
21	42\\
21	43\\
21	44\\
21	45\\
21	46\\
21	47\\
21	48\\
21	49\\
21	50\\
21	51\\
21	52\\
21	53\\
21	54\\
21	55\\
22	1\\
22	2\\
22	3\\
22	4\\
22	5\\
22	6\\
22	7\\
22	8\\
22	9\\
22	10\\
22	11\\
22	12\\
22	13\\
22	14\\
22	15\\
22	16\\
22	17\\
22	18\\
22	19\\
22	20\\
22	21\\
22	22\\
22	23\\
22	24\\
22	25\\
22	26\\
22	27\\
22	28\\
22	29\\
22	30\\
22	31\\
22	32\\
22	33\\
22	34\\
22	35\\
22	36\\
22	37\\
22	38\\
22	39\\
22	40\\
22	41\\
22	42\\
22	43\\
22	44\\
22	45\\
22	46\\
22	47\\
22	48\\
22	49\\
22	50\\
22	51\\
22	52\\
22	53\\
22	54\\
22	55\\
22	56\\
23	1\\
23	2\\
23	3\\
23	4\\
23	5\\
23	6\\
23	7\\
23	8\\
23	9\\
23	10\\
23	11\\
23	12\\
23	13\\
23	14\\
23	15\\
23	16\\
23	17\\
23	18\\
23	19\\
23	20\\
23	21\\
23	22\\
23	23\\
23	24\\
23	25\\
23	26\\
23	27\\
23	28\\
23	29\\
23	30\\
23	31\\
23	32\\
23	33\\
23	34\\
23	35\\
23	36\\
23	37\\
23	38\\
23	39\\
23	40\\
23	41\\
23	42\\
23	43\\
23	44\\
23	45\\
23	46\\
23	47\\
23	48\\
23	49\\
23	50\\
23	51\\
23	52\\
23	53\\
23	54\\
23	55\\
23	56\\
23	57\\
24	1\\
24	2\\
24	3\\
24	4\\
24	5\\
24	6\\
24	7\\
24	8\\
24	9\\
24	10\\
24	11\\
24	12\\
24	13\\
24	14\\
24	15\\
24	16\\
24	17\\
24	18\\
24	19\\
24	20\\
24	21\\
24	22\\
24	23\\
24	24\\
24	25\\
24	26\\
24	27\\
24	28\\
24	29\\
24	30\\
24	31\\
24	32\\
24	33\\
24	34\\
24	35\\
24	36\\
24	37\\
24	38\\
24	39\\
24	40\\
24	41\\
24	42\\
24	43\\
24	44\\
24	45\\
24	46\\
24	47\\
24	48\\
24	49\\
24	50\\
24	51\\
24	52\\
24	53\\
24	54\\
24	55\\
24	56\\
24	58\\
25	1\\
25	2\\
25	3\\
25	4\\
25	5\\
25	6\\
25	7\\
25	8\\
25	9\\
25	10\\
25	11\\
25	12\\
25	13\\
25	14\\
25	15\\
25	16\\
25	17\\
25	18\\
25	19\\
25	20\\
25	21\\
25	22\\
25	23\\
25	24\\
25	25\\
25	26\\
25	27\\
25	28\\
25	29\\
25	30\\
25	31\\
25	32\\
25	33\\
25	34\\
25	35\\
25	36\\
25	37\\
25	38\\
25	39\\
25	40\\
25	41\\
25	42\\
25	43\\
25	44\\
25	45\\
25	46\\
25	47\\
25	48\\
25	49\\
25	50\\
25	51\\
25	52\\
25	53\\
25	54\\
25	55\\
25	56\\
25	57\\
25	59\\
26	1\\
26	2\\
26	3\\
26	4\\
26	5\\
26	6\\
26	7\\
26	8\\
26	9\\
26	10\\
26	11\\
26	12\\
26	13\\
26	14\\
26	15\\
26	16\\
26	17\\
26	18\\
26	19\\
26	20\\
26	21\\
26	22\\
26	23\\
26	24\\
26	25\\
26	26\\
26	27\\
26	28\\
26	29\\
26	30\\
26	31\\
26	32\\
26	33\\
26	34\\
26	35\\
26	36\\
26	37\\
26	38\\
26	39\\
26	40\\
26	41\\
26	42\\
26	43\\
26	44\\
26	45\\
26	46\\
26	47\\
26	48\\
26	49\\
26	50\\
26	51\\
26	52\\
26	53\\
26	54\\
26	55\\
26	56\\
26	57\\
26	58\\
26	60\\
27	1\\
27	2\\
27	3\\
27	4\\
27	5\\
27	6\\
27	7\\
27	8\\
27	9\\
27	10\\
27	11\\
27	12\\
27	13\\
27	14\\
27	15\\
27	16\\
27	17\\
27	18\\
27	19\\
27	20\\
27	21\\
27	22\\
27	23\\
27	24\\
27	25\\
27	26\\
27	27\\
27	28\\
27	29\\
27	30\\
27	31\\
27	32\\
27	33\\
27	34\\
27	35\\
27	36\\
27	37\\
27	38\\
27	39\\
27	40\\
27	41\\
27	42\\
27	43\\
27	44\\
27	45\\
27	46\\
27	47\\
27	48\\
27	49\\
27	50\\
27	51\\
27	52\\
27	53\\
27	54\\
27	55\\
27	56\\
27	57\\
27	58\\
27	59\\
28	1\\
28	2\\
28	3\\
28	4\\
28	5\\
28	6\\
28	7\\
28	8\\
28	9\\
28	10\\
28	11\\
28	12\\
28	13\\
28	14\\
28	15\\
28	16\\
28	17\\
28	18\\
28	19\\
28	20\\
28	21\\
28	22\\
28	23\\
28	24\\
28	25\\
28	26\\
28	27\\
28	28\\
28	29\\
28	30\\
28	31\\
28	32\\
28	33\\
28	34\\
28	35\\
28	36\\
28	37\\
28	38\\
28	39\\
28	40\\
28	41\\
28	42\\
28	43\\
28	44\\
28	45\\
28	46\\
28	47\\
28	48\\
28	49\\
28	50\\
28	51\\
28	52\\
28	53\\
28	54\\
28	55\\
28	56\\
28	57\\
28	58\\
28	59\\
28	60\\
29	1\\
29	2\\
29	3\\
29	4\\
29	5\\
29	6\\
29	7\\
29	8\\
29	9\\
29	10\\
29	11\\
29	12\\
29	13\\
29	14\\
29	15\\
29	16\\
29	17\\
29	18\\
29	19\\
29	20\\
29	21\\
29	22\\
29	23\\
29	24\\
29	25\\
29	26\\
29	27\\
29	28\\
29	29\\
29	30\\
29	31\\
29	32\\
29	33\\
29	34\\
29	35\\
29	36\\
29	37\\
29	38\\
29	39\\
29	40\\
29	41\\
29	42\\
29	43\\
29	44\\
29	45\\
29	46\\
29	47\\
29	48\\
29	49\\
29	50\\
29	51\\
29	52\\
29	53\\
29	54\\
29	55\\
29	56\\
29	57\\
29	58\\
29	59\\
29	60\\
29	61\\
30	1\\
30	2\\
30	3\\
30	4\\
30	5\\
30	6\\
30	7\\
30	8\\
30	9\\
30	10\\
30	11\\
30	12\\
30	13\\
30	14\\
30	15\\
30	16\\
30	17\\
30	18\\
30	19\\
30	20\\
30	21\\
30	22\\
30	23\\
30	24\\
30	25\\
30	26\\
30	27\\
30	28\\
30	29\\
30	30\\
30	31\\
30	32\\
30	33\\
30	34\\
30	35\\
30	36\\
30	37\\
30	38\\
30	39\\
30	40\\
30	41\\
30	42\\
30	43\\
30	44\\
30	45\\
30	46\\
30	47\\
30	48\\
30	49\\
30	50\\
30	51\\
30	52\\
30	53\\
30	54\\
30	55\\
30	56\\
30	57\\
30	58\\
30	59\\
30	60\\
30	61\\
30	62\\
31	1\\
31	2\\
31	3\\
31	4\\
31	5\\
31	6\\
31	7\\
31	8\\
31	9\\
31	10\\
31	11\\
31	12\\
31	13\\
31	14\\
31	15\\
31	16\\
31	17\\
31	18\\
31	19\\
31	20\\
31	21\\
31	22\\
31	23\\
31	24\\
31	25\\
31	26\\
31	27\\
31	28\\
31	29\\
31	30\\
31	31\\
31	32\\
31	33\\
31	34\\
31	35\\
31	36\\
31	37\\
31	38\\
31	39\\
31	40\\
31	41\\
31	42\\
31	43\\
31	44\\
31	45\\
31	46\\
31	47\\
31	48\\
31	49\\
31	50\\
31	51\\
31	52\\
31	53\\
31	54\\
31	55\\
31	56\\
31	57\\
31	58\\
31	59\\
31	60\\
31	61\\
31	62\\
31	63\\
32	1\\
32	2\\
32	3\\
32	4\\
32	5\\
32	6\\
32	7\\
32	8\\
32	9\\
32	10\\
32	11\\
32	12\\
32	13\\
32	14\\
32	15\\
32	16\\
32	17\\
32	18\\
32	19\\
32	20\\
32	21\\
32	22\\
32	23\\
32	24\\
32	25\\
32	26\\
32	27\\
32	28\\
32	29\\
32	30\\
32	31\\
32	32\\
32	33\\
32	34\\
32	35\\
32	36\\
32	37\\
32	38\\
32	39\\
32	40\\
32	41\\
32	42\\
32	43\\
32	44\\
32	45\\
32	46\\
32	47\\
32	48\\
32	49\\
32	50\\
32	51\\
32	52\\
32	53\\
32	54\\
32	55\\
32	56\\
32	57\\
32	58\\
32	59\\
32	60\\
32	61\\
32	62\\
32	63\\
32	64\\
33	1\\
33	2\\
33	3\\
33	4\\
33	5\\
33	6\\
33	7\\
33	8\\
33	9\\
33	10\\
33	11\\
33	12\\
33	13\\
33	14\\
33	15\\
33	16\\
33	17\\
33	18\\
33	19\\
33	20\\
33	21\\
33	22\\
33	23\\
33	24\\
33	25\\
33	26\\
33	27\\
33	28\\
33	29\\
33	30\\
33	31\\
33	32\\
33	33\\
33	34\\
33	35\\
33	36\\
33	37\\
33	38\\
33	39\\
33	40\\
33	41\\
33	42\\
33	43\\
33	44\\
33	45\\
33	46\\
33	47\\
33	48\\
33	49\\
33	50\\
33	51\\
33	52\\
33	53\\
33	54\\
33	55\\
33	56\\
33	57\\
33	58\\
33	59\\
33	60\\
33	61\\
33	62\\
33	63\\
33	64\\
33	65\\
34	1\\
34	2\\
34	3\\
34	4\\
34	5\\
34	6\\
34	7\\
34	8\\
34	9\\
34	10\\
34	11\\
34	12\\
34	13\\
34	14\\
34	15\\
34	16\\
34	17\\
34	18\\
34	19\\
34	20\\
34	21\\
34	22\\
34	23\\
34	24\\
34	25\\
34	26\\
34	27\\
34	28\\
34	29\\
34	30\\
34	31\\
34	32\\
34	33\\
34	34\\
34	35\\
34	36\\
34	37\\
34	38\\
34	39\\
34	40\\
34	41\\
34	42\\
34	43\\
34	44\\
34	45\\
34	46\\
34	47\\
34	48\\
34	49\\
34	50\\
34	51\\
34	52\\
34	53\\
34	54\\
34	55\\
34	56\\
34	57\\
34	58\\
34	59\\
34	60\\
34	61\\
34	62\\
34	63\\
34	64\\
34	65\\
34	66\\
35	1\\
35	2\\
35	3\\
35	4\\
35	5\\
35	6\\
35	7\\
35	8\\
35	9\\
35	10\\
35	11\\
35	12\\
35	13\\
35	14\\
35	15\\
35	16\\
35	17\\
35	18\\
35	19\\
35	20\\
35	21\\
35	22\\
35	23\\
35	24\\
35	25\\
35	26\\
35	27\\
35	28\\
35	29\\
35	30\\
35	31\\
35	32\\
35	33\\
35	34\\
35	35\\
35	36\\
35	37\\
35	38\\
35	39\\
35	40\\
35	41\\
35	42\\
35	43\\
35	44\\
35	45\\
35	46\\
35	47\\
35	48\\
35	49\\
35	50\\
35	51\\
35	52\\
35	53\\
35	54\\
35	55\\
35	56\\
35	57\\
35	58\\
35	59\\
35	60\\
35	61\\
35	62\\
35	63\\
35	64\\
35	65\\
35	66\\
35	67\\
36	1\\
36	2\\
36	3\\
36	4\\
36	5\\
36	6\\
36	7\\
36	8\\
36	9\\
36	10\\
36	11\\
36	12\\
36	13\\
36	14\\
36	15\\
36	16\\
36	17\\
36	18\\
36	19\\
36	20\\
36	21\\
36	22\\
36	23\\
36	24\\
36	25\\
36	26\\
36	27\\
36	28\\
36	29\\
36	30\\
36	31\\
36	32\\
36	33\\
36	34\\
36	35\\
36	36\\
36	37\\
36	38\\
36	39\\
36	40\\
36	41\\
36	42\\
36	43\\
36	44\\
36	45\\
36	46\\
36	47\\
36	48\\
36	49\\
36	50\\
36	51\\
36	52\\
36	53\\
36	54\\
36	55\\
36	56\\
36	57\\
36	58\\
36	59\\
36	60\\
36	61\\
36	62\\
36	63\\
36	64\\
36	65\\
36	66\\
36	67\\
36	68\\
37	1\\
37	2\\
37	3\\
37	4\\
37	5\\
37	6\\
37	7\\
37	8\\
37	9\\
37	10\\
37	11\\
37	12\\
37	13\\
37	14\\
37	15\\
37	16\\
37	17\\
37	18\\
37	19\\
37	20\\
37	21\\
37	22\\
37	23\\
37	24\\
37	25\\
37	26\\
37	27\\
37	28\\
37	29\\
37	30\\
37	31\\
37	32\\
37	33\\
37	34\\
37	35\\
37	36\\
37	37\\
37	38\\
37	39\\
37	40\\
37	41\\
37	42\\
37	43\\
37	44\\
37	45\\
37	46\\
37	47\\
37	48\\
37	49\\
37	50\\
37	51\\
37	52\\
37	53\\
37	54\\
37	55\\
37	56\\
37	57\\
37	58\\
37	59\\
37	60\\
37	61\\
37	62\\
37	63\\
37	64\\
37	65\\
37	66\\
37	67\\
37	68\\
37	69\\
38	1\\
38	2\\
38	3\\
38	4\\
38	5\\
38	6\\
38	7\\
38	8\\
38	9\\
38	10\\
38	11\\
38	12\\
38	13\\
38	14\\
38	15\\
38	16\\
38	17\\
38	18\\
38	19\\
38	20\\
38	21\\
38	22\\
38	23\\
38	24\\
38	25\\
38	26\\
38	27\\
38	28\\
38	29\\
38	30\\
38	31\\
38	32\\
38	33\\
38	34\\
38	35\\
38	36\\
38	37\\
38	38\\
38	39\\
38	40\\
38	41\\
38	42\\
38	43\\
38	44\\
38	45\\
38	46\\
38	47\\
38	48\\
38	49\\
38	50\\
38	51\\
38	52\\
38	53\\
38	54\\
38	55\\
38	56\\
38	57\\
38	58\\
38	59\\
38	60\\
38	61\\
38	62\\
38	63\\
38	64\\
38	65\\
38	66\\
38	67\\
38	68\\
38	69\\
38	70\\
39	1\\
39	2\\
39	3\\
39	4\\
39	5\\
39	6\\
39	7\\
39	8\\
39	9\\
39	10\\
39	11\\
39	12\\
39	13\\
39	14\\
39	15\\
39	16\\
39	17\\
39	18\\
39	19\\
39	20\\
39	21\\
39	22\\
39	23\\
39	24\\
39	25\\
39	26\\
39	27\\
39	28\\
39	29\\
39	30\\
39	31\\
39	32\\
39	33\\
39	34\\
39	35\\
39	36\\
39	37\\
39	38\\
39	39\\
39	40\\
39	41\\
39	42\\
39	43\\
39	44\\
39	45\\
39	46\\
39	47\\
39	48\\
39	49\\
39	50\\
39	51\\
39	52\\
39	53\\
39	54\\
39	55\\
39	56\\
39	57\\
39	58\\
39	59\\
39	60\\
39	61\\
39	62\\
39	63\\
39	64\\
39	65\\
39	66\\
39	67\\
39	68\\
39	69\\
39	70\\
39	71\\
40	1\\
40	2\\
40	3\\
40	4\\
40	5\\
40	6\\
40	7\\
40	8\\
40	9\\
40	10\\
40	11\\
40	12\\
40	13\\
40	14\\
40	15\\
40	16\\
40	17\\
40	18\\
40	19\\
40	20\\
40	21\\
40	22\\
40	23\\
40	24\\
40	25\\
40	26\\
40	27\\
40	28\\
40	29\\
40	30\\
40	31\\
40	32\\
40	33\\
40	34\\
40	35\\
40	36\\
40	37\\
40	38\\
40	39\\
40	40\\
40	41\\
40	42\\
40	43\\
40	44\\
40	45\\
40	46\\
40	47\\
40	48\\
40	49\\
40	50\\
40	51\\
40	52\\
40	53\\
40	54\\
40	55\\
40	56\\
40	57\\
40	58\\
40	59\\
40	60\\
40	61\\
40	62\\
40	63\\
40	64\\
40	65\\
40	66\\
40	67\\
40	68\\
40	69\\
40	70\\
40	71\\
40	72\\
41	1\\
41	2\\
41	3\\
41	4\\
41	5\\
41	6\\
41	7\\
41	8\\
41	9\\
41	10\\
41	11\\
41	12\\
41	13\\
41	14\\
41	15\\
41	16\\
41	17\\
41	18\\
41	19\\
41	20\\
41	21\\
41	22\\
41	23\\
41	24\\
41	25\\
41	26\\
41	27\\
41	28\\
41	29\\
41	30\\
41	31\\
41	32\\
41	33\\
41	34\\
41	35\\
41	36\\
41	37\\
41	38\\
41	39\\
41	40\\
41	41\\
41	42\\
41	43\\
41	44\\
41	45\\
41	46\\
41	47\\
41	48\\
41	49\\
41	50\\
41	51\\
41	52\\
41	53\\
41	54\\
41	55\\
41	56\\
41	57\\
41	58\\
41	59\\
41	60\\
41	61\\
41	62\\
41	63\\
41	64\\
41	65\\
41	66\\
41	67\\
41	68\\
41	69\\
41	70\\
41	71\\
41	72\\
41	73\\
42	1\\
42	2\\
42	3\\
42	4\\
42	5\\
42	6\\
42	7\\
42	8\\
42	9\\
42	10\\
42	11\\
42	12\\
42	13\\
42	14\\
42	15\\
42	16\\
42	17\\
42	18\\
42	19\\
42	20\\
42	21\\
42	22\\
42	23\\
42	24\\
42	25\\
42	26\\
42	27\\
42	28\\
42	29\\
42	30\\
42	31\\
42	32\\
42	33\\
42	34\\
42	35\\
42	36\\
42	37\\
42	38\\
42	39\\
42	40\\
42	41\\
42	42\\
42	43\\
42	44\\
42	45\\
42	46\\
42	47\\
42	48\\
42	49\\
42	50\\
42	51\\
42	52\\
42	53\\
42	54\\
42	55\\
42	56\\
42	57\\
42	58\\
42	59\\
42	60\\
42	61\\
42	62\\
42	63\\
42	64\\
42	65\\
42	66\\
42	67\\
42	68\\
42	69\\
42	70\\
42	71\\
42	72\\
42	73\\
42	74\\
43	1\\
43	2\\
43	3\\
43	4\\
43	5\\
43	6\\
43	8\\
43	9\\
43	10\\
43	11\\
43	12\\
43	13\\
43	14\\
43	15\\
43	16\\
43	17\\
43	18\\
43	19\\
43	20\\
43	21\\
43	22\\
43	23\\
43	24\\
43	25\\
43	26\\
43	27\\
43	28\\
43	29\\
43	30\\
43	31\\
43	32\\
43	33\\
43	34\\
43	35\\
43	36\\
43	37\\
43	38\\
43	39\\
43	40\\
43	41\\
43	42\\
43	43\\
43	44\\
43	45\\
43	46\\
43	47\\
43	48\\
43	49\\
43	50\\
43	51\\
43	52\\
43	53\\
43	54\\
43	55\\
43	56\\
43	57\\
43	58\\
43	59\\
43	60\\
43	61\\
43	62\\
43	63\\
43	64\\
43	65\\
43	66\\
43	67\\
43	68\\
43	69\\
43	70\\
43	71\\
43	72\\
43	73\\
43	74\\
44	1\\
44	2\\
44	4\\
44	5\\
44	6\\
44	7\\
44	9\\
44	10\\
44	11\\
44	12\\
44	13\\
44	14\\
44	15\\
44	16\\
44	17\\
44	18\\
44	19\\
44	20\\
44	21\\
44	22\\
44	23\\
44	24\\
44	25\\
44	26\\
44	27\\
44	28\\
44	29\\
44	30\\
44	31\\
44	32\\
44	33\\
44	34\\
44	35\\
44	36\\
44	37\\
44	38\\
44	39\\
44	40\\
44	41\\
44	42\\
44	43\\
44	44\\
44	45\\
44	46\\
44	47\\
44	48\\
44	49\\
44	50\\
44	51\\
44	52\\
44	53\\
44	54\\
44	55\\
44	56\\
44	57\\
44	58\\
44	59\\
44	60\\
44	61\\
44	62\\
44	63\\
44	64\\
44	65\\
44	66\\
44	67\\
44	68\\
44	69\\
44	70\\
44	71\\
44	72\\
44	73\\
44	74\\
44	75\\
45	1\\
45	6\\
45	7\\
45	8\\
45	10\\
45	11\\
45	12\\
45	13\\
45	14\\
45	15\\
45	16\\
45	17\\
45	18\\
45	19\\
45	20\\
45	21\\
45	22\\
45	23\\
45	24\\
45	25\\
45	26\\
45	27\\
45	28\\
45	29\\
45	30\\
45	31\\
45	32\\
45	33\\
45	34\\
45	35\\
45	36\\
45	37\\
45	38\\
45	39\\
45	40\\
45	41\\
45	42\\
45	43\\
45	44\\
45	45\\
45	46\\
45	47\\
45	48\\
45	49\\
45	50\\
45	51\\
45	52\\
45	53\\
45	54\\
45	55\\
45	56\\
45	57\\
45	58\\
45	59\\
45	60\\
45	61\\
45	62\\
45	63\\
45	64\\
45	65\\
45	66\\
45	67\\
45	68\\
45	69\\
45	70\\
45	71\\
45	72\\
45	73\\
45	74\\
45	75\\
45	76\\
46	9\\
46	11\\
46	12\\
46	13\\
46	14\\
46	15\\
46	16\\
46	17\\
46	18\\
46	19\\
46	20\\
46	21\\
46	22\\
46	23\\
46	24\\
46	25\\
46	26\\
46	27\\
46	28\\
46	29\\
46	30\\
46	31\\
46	32\\
46	33\\
46	34\\
46	35\\
46	36\\
46	37\\
46	38\\
46	39\\
46	40\\
46	41\\
46	42\\
46	43\\
46	44\\
46	45\\
46	46\\
46	47\\
46	48\\
46	49\\
46	50\\
46	51\\
46	52\\
46	53\\
46	54\\
46	55\\
46	56\\
46	57\\
46	58\\
46	59\\
46	60\\
46	61\\
46	62\\
46	63\\
46	64\\
46	65\\
46	66\\
46	67\\
46	68\\
46	69\\
46	70\\
46	71\\
46	72\\
46	73\\
46	74\\
46	75\\
46	76\\
46	77\\
47	10\\
47	12\\
47	13\\
47	14\\
47	15\\
47	16\\
47	17\\
47	18\\
47	19\\
47	20\\
47	21\\
47	22\\
47	23\\
47	24\\
47	25\\
47	26\\
47	27\\
47	28\\
47	29\\
47	30\\
47	31\\
47	32\\
47	33\\
47	34\\
47	35\\
47	36\\
47	37\\
47	38\\
47	39\\
47	40\\
47	41\\
47	42\\
47	43\\
47	44\\
47	45\\
47	46\\
47	47\\
47	48\\
47	49\\
47	50\\
47	51\\
47	52\\
47	53\\
47	54\\
47	55\\
47	56\\
47	57\\
47	58\\
47	59\\
47	60\\
47	61\\
47	62\\
47	63\\
47	64\\
47	65\\
47	66\\
47	67\\
47	68\\
47	69\\
47	70\\
47	71\\
47	72\\
47	73\\
47	74\\
47	75\\
47	76\\
47	77\\
47	78\\
48	11\\
48	13\\
48	14\\
48	15\\
48	16\\
48	17\\
48	18\\
48	19\\
48	20\\
48	21\\
48	22\\
48	23\\
48	24\\
48	25\\
48	26\\
48	27\\
48	28\\
48	29\\
48	30\\
48	31\\
48	32\\
48	33\\
48	34\\
48	35\\
48	36\\
48	37\\
48	38\\
48	39\\
48	40\\
48	41\\
48	42\\
48	43\\
48	44\\
48	45\\
48	46\\
48	47\\
48	48\\
48	49\\
48	50\\
48	51\\
48	52\\
48	53\\
48	54\\
48	55\\
48	56\\
48	57\\
48	58\\
48	59\\
48	60\\
48	61\\
48	62\\
48	63\\
48	64\\
48	65\\
48	66\\
48	67\\
48	68\\
48	69\\
48	70\\
48	71\\
48	72\\
48	73\\
48	74\\
48	75\\
48	76\\
48	77\\
48	78\\
48	79\\
49	12\\
49	14\\
49	15\\
49	16\\
49	17\\
49	18\\
49	19\\
49	20\\
49	21\\
49	22\\
49	23\\
49	24\\
49	25\\
49	26\\
49	27\\
49	28\\
49	29\\
49	30\\
49	31\\
49	32\\
49	33\\
49	34\\
49	35\\
49	36\\
49	37\\
49	38\\
49	39\\
49	40\\
49	41\\
49	42\\
49	43\\
49	44\\
49	45\\
49	46\\
49	47\\
49	48\\
49	49\\
49	50\\
49	51\\
49	52\\
49	53\\
49	54\\
49	55\\
49	56\\
49	57\\
49	58\\
49	59\\
49	60\\
49	61\\
49	62\\
49	63\\
49	64\\
49	65\\
49	66\\
49	67\\
49	68\\
49	69\\
49	70\\
49	71\\
49	72\\
49	73\\
49	74\\
49	75\\
49	76\\
49	77\\
49	78\\
49	79\\
50	15\\
50	16\\
50	17\\
50	18\\
50	19\\
50	20\\
50	21\\
50	22\\
50	23\\
50	24\\
50	25\\
50	26\\
50	27\\
50	28\\
50	29\\
50	30\\
50	31\\
50	32\\
50	33\\
50	34\\
50	35\\
50	36\\
50	37\\
50	38\\
50	39\\
50	40\\
50	41\\
50	42\\
50	43\\
50	44\\
50	45\\
50	46\\
50	47\\
50	48\\
50	49\\
50	50\\
50	51\\
50	52\\
50	53\\
50	54\\
50	55\\
50	56\\
50	57\\
50	58\\
50	59\\
50	60\\
50	61\\
50	62\\
50	63\\
50	64\\
50	65\\
50	66\\
50	67\\
50	68\\
50	69\\
50	70\\
50	71\\
50	72\\
50	73\\
50	74\\
50	75\\
50	76\\
50	77\\
50	78\\
50	79\\
50	80\\
51	16\\
51	17\\
51	18\\
51	19\\
51	20\\
51	21\\
51	22\\
51	23\\
51	24\\
51	25\\
51	26\\
51	27\\
51	28\\
51	29\\
51	30\\
51	31\\
51	32\\
51	33\\
51	34\\
51	35\\
51	36\\
51	37\\
51	38\\
51	39\\
51	40\\
51	41\\
51	42\\
51	43\\
51	44\\
51	45\\
51	46\\
51	47\\
51	48\\
51	49\\
51	50\\
51	51\\
51	52\\
51	53\\
51	54\\
51	55\\
51	56\\
51	57\\
51	58\\
51	59\\
51	60\\
51	61\\
51	62\\
51	63\\
51	64\\
51	65\\
51	66\\
51	67\\
51	68\\
51	69\\
51	70\\
51	71\\
51	72\\
51	73\\
51	74\\
51	75\\
51	76\\
51	77\\
51	78\\
51	79\\
51	80\\
51	81\\
52	17\\
52	18\\
52	19\\
52	20\\
52	21\\
52	22\\
52	23\\
52	24\\
52	25\\
52	26\\
52	27\\
52	28\\
52	29\\
52	30\\
52	31\\
52	32\\
52	33\\
52	34\\
52	35\\
52	36\\
52	37\\
52	38\\
52	39\\
52	40\\
52	41\\
52	42\\
52	43\\
52	44\\
52	45\\
52	46\\
52	47\\
52	48\\
52	49\\
52	50\\
52	51\\
52	52\\
52	53\\
52	54\\
52	55\\
52	56\\
52	57\\
52	58\\
52	59\\
52	60\\
52	61\\
52	62\\
52	63\\
52	64\\
52	65\\
52	66\\
52	67\\
52	68\\
52	69\\
52	70\\
52	71\\
52	72\\
52	73\\
52	74\\
52	75\\
52	76\\
52	77\\
52	78\\
52	79\\
52	80\\
52	81\\
52	82\\
53	18\\
53	19\\
53	20\\
53	21\\
53	22\\
53	23\\
53	24\\
53	25\\
53	26\\
53	27\\
53	28\\
53	29\\
53	30\\
53	31\\
53	32\\
53	33\\
53	34\\
53	35\\
53	36\\
53	37\\
53	38\\
53	39\\
53	40\\
53	41\\
53	42\\
53	43\\
53	44\\
53	45\\
53	46\\
53	47\\
53	48\\
53	49\\
53	50\\
53	51\\
53	52\\
53	53\\
53	54\\
53	55\\
53	56\\
53	57\\
53	58\\
53	59\\
53	60\\
53	61\\
53	62\\
53	63\\
53	64\\
53	65\\
53	66\\
53	67\\
53	68\\
53	69\\
53	70\\
53	71\\
53	72\\
53	73\\
53	74\\
53	75\\
53	76\\
53	77\\
53	78\\
53	79\\
53	80\\
53	81\\
53	82\\
53	83\\
54	19\\
54	20\\
54	21\\
54	22\\
54	23\\
54	24\\
54	25\\
54	26\\
54	27\\
54	28\\
54	29\\
54	30\\
54	31\\
54	32\\
54	33\\
54	34\\
54	35\\
54	36\\
54	37\\
54	38\\
54	39\\
54	40\\
54	41\\
54	42\\
54	43\\
54	44\\
54	45\\
54	46\\
54	47\\
54	48\\
54	49\\
54	50\\
54	51\\
54	52\\
54	53\\
54	54\\
54	55\\
54	56\\
54	57\\
54	58\\
54	59\\
54	60\\
54	61\\
54	62\\
54	63\\
54	64\\
54	65\\
54	66\\
54	67\\
54	68\\
54	69\\
54	70\\
54	71\\
54	72\\
54	73\\
54	74\\
54	75\\
54	76\\
54	77\\
54	78\\
54	79\\
54	80\\
54	81\\
54	82\\
54	83\\
54	84\\
55	21\\
55	22\\
55	23\\
55	24\\
55	25\\
55	26\\
55	27\\
55	28\\
55	29\\
55	30\\
55	31\\
55	32\\
55	33\\
55	34\\
55	35\\
55	36\\
55	37\\
55	38\\
55	39\\
55	40\\
55	41\\
55	42\\
55	43\\
55	44\\
55	45\\
55	46\\
55	47\\
55	48\\
55	49\\
55	50\\
55	51\\
55	52\\
55	53\\
55	54\\
55	55\\
55	56\\
55	57\\
55	58\\
55	59\\
55	60\\
55	61\\
55	62\\
55	63\\
55	64\\
55	65\\
55	66\\
55	67\\
55	68\\
55	69\\
55	70\\
55	71\\
55	72\\
55	73\\
55	74\\
55	75\\
55	76\\
55	77\\
55	78\\
55	79\\
55	80\\
55	81\\
55	82\\
55	83\\
55	84\\
55	85\\
56	22\\
56	23\\
56	24\\
56	25\\
56	26\\
56	27\\
56	28\\
56	29\\
56	30\\
56	31\\
56	32\\
56	33\\
56	34\\
56	35\\
56	36\\
56	37\\
56	38\\
56	39\\
56	40\\
56	41\\
56	42\\
56	43\\
56	44\\
56	45\\
56	46\\
56	47\\
56	48\\
56	49\\
56	50\\
56	51\\
56	52\\
56	53\\
56	54\\
56	55\\
56	56\\
56	57\\
56	58\\
56	59\\
56	60\\
56	61\\
56	62\\
56	63\\
56	64\\
56	65\\
56	66\\
56	67\\
56	68\\
56	69\\
56	70\\
56	71\\
56	72\\
56	73\\
56	74\\
56	75\\
56	76\\
56	77\\
56	78\\
56	79\\
56	80\\
56	81\\
56	82\\
56	83\\
56	84\\
56	85\\
56	86\\
57	23\\
57	25\\
57	26\\
57	27\\
57	28\\
57	29\\
57	30\\
57	31\\
57	32\\
57	33\\
57	34\\
57	35\\
57	36\\
57	37\\
57	38\\
57	39\\
57	40\\
57	41\\
57	42\\
57	43\\
57	44\\
57	45\\
57	46\\
57	47\\
57	48\\
57	49\\
57	50\\
57	51\\
57	52\\
57	53\\
57	54\\
57	55\\
57	56\\
57	57\\
57	58\\
57	59\\
57	60\\
57	61\\
57	62\\
57	63\\
57	64\\
57	65\\
57	66\\
57	67\\
57	68\\
57	69\\
57	70\\
57	71\\
57	72\\
57	73\\
57	74\\
57	75\\
57	76\\
57	77\\
57	78\\
57	79\\
57	80\\
57	81\\
57	82\\
57	83\\
57	84\\
57	85\\
57	86\\
57	87\\
58	24\\
58	26\\
58	27\\
58	28\\
58	29\\
58	30\\
58	31\\
58	32\\
58	33\\
58	34\\
58	35\\
58	36\\
58	37\\
58	38\\
58	39\\
58	40\\
58	41\\
58	42\\
58	43\\
58	44\\
58	45\\
58	46\\
58	47\\
58	48\\
58	49\\
58	50\\
58	51\\
58	52\\
58	53\\
58	54\\
58	55\\
58	56\\
58	57\\
58	58\\
58	59\\
58	60\\
58	61\\
58	62\\
58	63\\
58	64\\
58	65\\
58	66\\
58	67\\
58	68\\
58	69\\
58	70\\
58	71\\
58	72\\
58	73\\
58	74\\
58	75\\
58	76\\
58	77\\
58	78\\
58	79\\
58	80\\
58	81\\
58	82\\
58	83\\
58	84\\
58	85\\
58	86\\
58	87\\
58	88\\
59	25\\
59	27\\
59	28\\
59	29\\
59	30\\
59	31\\
59	32\\
59	33\\
59	34\\
59	35\\
59	36\\
59	37\\
59	38\\
59	39\\
59	40\\
59	41\\
59	42\\
59	43\\
59	44\\
59	45\\
59	46\\
59	47\\
59	48\\
59	49\\
59	50\\
59	51\\
59	52\\
59	53\\
59	54\\
59	55\\
59	56\\
59	57\\
59	58\\
59	59\\
59	60\\
59	61\\
59	62\\
59	63\\
59	64\\
59	65\\
59	66\\
59	67\\
59	68\\
59	69\\
59	70\\
59	71\\
59	72\\
59	73\\
59	74\\
59	75\\
59	76\\
59	77\\
59	78\\
59	79\\
59	80\\
59	81\\
59	82\\
59	83\\
59	84\\
59	85\\
59	86\\
59	87\\
59	88\\
59	89\\
60	26\\
60	28\\
60	29\\
60	30\\
60	31\\
60	32\\
60	33\\
60	34\\
60	35\\
60	36\\
60	37\\
60	38\\
60	39\\
60	40\\
60	41\\
60	42\\
60	43\\
60	44\\
60	45\\
60	46\\
60	47\\
60	48\\
60	49\\
60	50\\
60	51\\
60	52\\
60	53\\
60	54\\
60	55\\
60	56\\
60	57\\
60	58\\
60	59\\
60	60\\
60	61\\
60	62\\
60	63\\
60	64\\
60	65\\
60	66\\
60	67\\
60	68\\
60	69\\
60	70\\
60	71\\
60	72\\
60	73\\
60	74\\
60	75\\
60	76\\
60	77\\
60	78\\
60	79\\
60	80\\
60	81\\
60	82\\
60	83\\
60	84\\
60	85\\
60	86\\
60	87\\
60	88\\
60	89\\
61	29\\
61	30\\
61	31\\
61	32\\
61	33\\
61	34\\
61	35\\
61	36\\
61	37\\
61	38\\
61	39\\
61	40\\
61	41\\
61	42\\
61	43\\
61	44\\
61	45\\
61	46\\
61	47\\
61	48\\
61	49\\
61	50\\
61	51\\
61	52\\
61	53\\
61	54\\
61	55\\
61	56\\
61	57\\
61	58\\
61	59\\
61	60\\
61	61\\
61	62\\
61	63\\
61	64\\
61	65\\
61	66\\
61	67\\
61	68\\
61	69\\
61	70\\
61	71\\
61	72\\
61	73\\
61	74\\
61	75\\
61	76\\
61	77\\
61	78\\
61	79\\
61	80\\
61	81\\
61	82\\
61	83\\
61	84\\
61	85\\
61	86\\
61	87\\
61	88\\
61	89\\
61	90\\
62	30\\
62	31\\
62	32\\
62	33\\
62	34\\
62	35\\
62	36\\
62	37\\
62	38\\
62	39\\
62	40\\
62	41\\
62	42\\
62	43\\
62	44\\
62	45\\
62	46\\
62	47\\
62	48\\
62	49\\
62	50\\
62	51\\
62	52\\
62	53\\
62	54\\
62	55\\
62	56\\
62	57\\
62	58\\
62	59\\
62	60\\
62	61\\
62	62\\
62	63\\
62	64\\
62	65\\
62	66\\
62	67\\
62	68\\
62	69\\
62	70\\
62	71\\
62	72\\
62	73\\
62	74\\
62	75\\
62	76\\
62	77\\
62	78\\
62	79\\
62	80\\
62	81\\
62	82\\
62	83\\
62	84\\
62	85\\
62	86\\
62	87\\
62	88\\
62	89\\
62	90\\
62	91\\
63	31\\
63	32\\
63	33\\
63	34\\
63	35\\
63	36\\
63	37\\
63	38\\
63	39\\
63	40\\
63	41\\
63	42\\
63	43\\
63	44\\
63	45\\
63	46\\
63	47\\
63	48\\
63	49\\
63	50\\
63	51\\
63	52\\
63	53\\
63	54\\
63	55\\
63	56\\
63	57\\
63	58\\
63	59\\
63	60\\
63	61\\
63	62\\
63	63\\
63	64\\
63	65\\
63	66\\
63	67\\
63	68\\
63	69\\
63	70\\
63	71\\
63	72\\
63	73\\
63	74\\
63	75\\
63	76\\
63	77\\
63	78\\
63	79\\
63	80\\
63	81\\
63	82\\
63	83\\
63	84\\
63	85\\
63	86\\
63	87\\
63	88\\
63	89\\
63	90\\
63	91\\
63	92\\
64	32\\
64	33\\
64	34\\
64	35\\
64	36\\
64	37\\
64	38\\
64	39\\
64	40\\
64	41\\
64	42\\
64	43\\
64	44\\
64	45\\
64	46\\
64	47\\
64	48\\
64	49\\
64	50\\
64	51\\
64	52\\
64	53\\
64	54\\
64	55\\
64	56\\
64	57\\
64	58\\
64	59\\
64	60\\
64	61\\
64	62\\
64	63\\
64	64\\
64	65\\
64	66\\
64	67\\
64	68\\
64	69\\
64	70\\
64	71\\
64	72\\
64	73\\
64	74\\
64	75\\
64	76\\
64	77\\
64	78\\
64	79\\
64	80\\
64	81\\
64	82\\
64	83\\
64	84\\
64	85\\
64	86\\
64	87\\
64	88\\
64	89\\
64	90\\
64	91\\
64	93\\
65	33\\
65	34\\
65	35\\
65	36\\
65	37\\
65	38\\
65	39\\
65	40\\
65	41\\
65	42\\
65	43\\
65	44\\
65	45\\
65	46\\
65	47\\
65	48\\
65	49\\
65	50\\
65	51\\
65	52\\
65	53\\
65	54\\
65	55\\
65	56\\
65	57\\
65	58\\
65	59\\
65	60\\
65	61\\
65	62\\
65	63\\
65	64\\
65	65\\
65	66\\
65	67\\
65	68\\
65	69\\
65	70\\
65	71\\
65	72\\
65	73\\
65	74\\
65	75\\
65	76\\
65	77\\
65	78\\
65	79\\
65	80\\
65	81\\
65	82\\
65	83\\
65	84\\
65	85\\
65	86\\
65	87\\
65	88\\
65	89\\
65	90\\
65	91\\
65	92\\
65	94\\
66	34\\
66	35\\
66	36\\
66	37\\
66	38\\
66	39\\
66	40\\
66	41\\
66	42\\
66	43\\
66	44\\
66	45\\
66	46\\
66	47\\
66	48\\
66	49\\
66	50\\
66	51\\
66	52\\
66	53\\
66	54\\
66	55\\
66	56\\
66	57\\
66	58\\
66	59\\
66	60\\
66	61\\
66	62\\
66	63\\
66	64\\
66	65\\
66	66\\
66	67\\
66	68\\
66	69\\
66	70\\
66	71\\
66	72\\
66	73\\
66	74\\
66	75\\
66	76\\
66	77\\
66	78\\
66	79\\
66	80\\
66	81\\
66	82\\
66	83\\
66	84\\
66	85\\
66	86\\
66	87\\
66	88\\
66	89\\
66	90\\
66	91\\
66	92\\
66	93\\
66	95\\
67	35\\
67	36\\
67	37\\
67	38\\
67	39\\
67	40\\
67	41\\
67	42\\
67	43\\
67	44\\
67	45\\
67	46\\
67	47\\
67	48\\
67	49\\
67	50\\
67	51\\
67	52\\
67	53\\
67	54\\
67	55\\
67	56\\
67	57\\
67	58\\
67	59\\
67	60\\
67	61\\
67	62\\
67	63\\
67	64\\
67	65\\
67	66\\
67	67\\
67	68\\
67	69\\
67	70\\
67	71\\
67	72\\
67	73\\
67	74\\
67	75\\
67	76\\
67	77\\
67	78\\
67	79\\
67	80\\
67	81\\
67	82\\
67	83\\
67	84\\
67	85\\
67	86\\
67	87\\
67	88\\
67	89\\
67	90\\
67	91\\
67	92\\
67	93\\
67	94\\
67	96\\
68	36\\
68	37\\
68	38\\
68	39\\
68	40\\
68	41\\
68	42\\
68	43\\
68	44\\
68	45\\
68	46\\
68	47\\
};
\addplot [color=mycolor1, draw=none, mark size=2.3pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
68	47\\
68	48\\
68	49\\
68	50\\
68	51\\
68	52\\
68	53\\
68	54\\
68	55\\
68	56\\
68	57\\
68	58\\
68	59\\
68	60\\
68	61\\
68	62\\
68	63\\
68	64\\
68	65\\
68	66\\
68	67\\
68	68\\
68	69\\
68	70\\
68	71\\
68	72\\
68	73\\
68	74\\
68	75\\
68	76\\
68	77\\
68	78\\
68	79\\
68	80\\
68	81\\
68	82\\
68	83\\
68	84\\
68	85\\
68	86\\
68	87\\
68	88\\
68	89\\
68	90\\
68	91\\
68	92\\
68	93\\
68	94\\
68	95\\
68	97\\
69	37\\
69	38\\
69	39\\
69	40\\
69	41\\
69	42\\
69	43\\
69	44\\
69	45\\
69	46\\
69	47\\
69	48\\
69	49\\
69	50\\
69	51\\
69	52\\
69	53\\
69	54\\
69	55\\
69	56\\
69	57\\
69	58\\
69	59\\
69	60\\
69	61\\
69	62\\
69	63\\
69	64\\
69	65\\
69	66\\
69	67\\
69	68\\
69	69\\
69	70\\
69	71\\
69	72\\
69	73\\
69	74\\
69	75\\
69	76\\
69	77\\
69	78\\
69	79\\
69	80\\
69	81\\
69	82\\
69	83\\
69	84\\
69	85\\
69	86\\
69	87\\
69	88\\
69	89\\
69	90\\
69	91\\
69	92\\
69	93\\
69	94\\
69	95\\
69	96\\
69	98\\
70	38\\
70	39\\
70	40\\
70	41\\
70	42\\
70	43\\
70	44\\
70	45\\
70	46\\
70	47\\
70	48\\
70	49\\
70	50\\
70	51\\
70	52\\
70	53\\
70	54\\
70	55\\
70	56\\
70	57\\
70	58\\
70	59\\
70	60\\
70	61\\
70	62\\
70	63\\
70	64\\
70	65\\
70	66\\
70	67\\
70	68\\
70	69\\
70	70\\
70	71\\
70	72\\
70	73\\
70	74\\
70	75\\
70	76\\
70	77\\
70	78\\
70	79\\
70	80\\
70	81\\
70	82\\
70	83\\
70	84\\
70	85\\
70	86\\
70	87\\
70	88\\
70	89\\
70	90\\
70	91\\
70	92\\
70	93\\
70	94\\
70	95\\
70	96\\
70	97\\
70	99\\
71	39\\
71	40\\
71	41\\
71	42\\
71	43\\
71	44\\
71	45\\
71	46\\
71	47\\
71	48\\
71	49\\
71	50\\
71	51\\
71	52\\
71	53\\
71	54\\
71	55\\
71	56\\
71	57\\
71	58\\
71	59\\
71	60\\
71	61\\
71	62\\
71	63\\
71	64\\
71	65\\
71	66\\
71	67\\
71	68\\
71	69\\
71	70\\
71	71\\
71	72\\
71	73\\
71	74\\
71	75\\
71	76\\
71	77\\
71	78\\
71	79\\
71	80\\
71	81\\
71	82\\
71	83\\
71	84\\
71	85\\
71	86\\
71	87\\
71	88\\
71	89\\
71	90\\
71	91\\
71	92\\
71	93\\
71	94\\
71	95\\
71	96\\
71	97\\
71	98\\
71	100\\
72	40\\
72	41\\
72	42\\
72	43\\
72	44\\
72	45\\
72	46\\
72	47\\
72	48\\
72	49\\
72	50\\
72	51\\
72	52\\
72	53\\
72	54\\
72	55\\
72	56\\
72	57\\
72	58\\
72	59\\
72	60\\
72	61\\
72	62\\
72	63\\
72	64\\
72	65\\
72	66\\
72	67\\
72	68\\
72	69\\
72	70\\
72	71\\
72	72\\
72	73\\
72	74\\
72	75\\
72	76\\
72	77\\
72	78\\
72	79\\
72	80\\
72	81\\
72	82\\
72	83\\
72	84\\
72	85\\
72	86\\
72	87\\
72	88\\
72	89\\
72	90\\
72	91\\
72	92\\
72	93\\
72	94\\
72	95\\
72	96\\
72	97\\
72	98\\
72	99\\
72	101\\
73	41\\
73	42\\
73	43\\
73	44\\
73	45\\
73	46\\
73	47\\
73	48\\
73	49\\
73	50\\
73	51\\
73	52\\
73	53\\
73	54\\
73	55\\
73	56\\
73	57\\
73	58\\
73	59\\
73	60\\
73	61\\
73	62\\
73	63\\
73	64\\
73	65\\
73	66\\
73	67\\
73	68\\
73	69\\
73	70\\
73	71\\
73	72\\
73	73\\
73	74\\
73	75\\
73	76\\
73	77\\
73	78\\
73	79\\
73	80\\
73	81\\
73	82\\
73	83\\
73	84\\
73	85\\
73	86\\
73	87\\
73	88\\
73	89\\
73	90\\
73	91\\
73	92\\
73	93\\
73	94\\
73	95\\
73	96\\
73	97\\
73	98\\
73	99\\
73	100\\
74	42\\
74	43\\
74	44\\
74	45\\
74	46\\
74	47\\
74	48\\
74	49\\
74	50\\
74	51\\
74	52\\
74	53\\
74	54\\
74	55\\
74	56\\
74	57\\
74	58\\
74	59\\
74	60\\
74	61\\
74	62\\
74	63\\
74	64\\
74	65\\
74	66\\
74	67\\
74	68\\
74	69\\
74	70\\
74	71\\
74	72\\
74	73\\
74	74\\
74	75\\
74	76\\
74	77\\
74	78\\
74	79\\
74	80\\
74	81\\
74	82\\
74	83\\
74	84\\
74	85\\
74	86\\
74	87\\
74	88\\
74	89\\
74	90\\
74	91\\
74	92\\
74	93\\
74	94\\
74	95\\
74	96\\
74	97\\
74	98\\
74	99\\
74	100\\
74	101\\
75	44\\
75	45\\
75	46\\
75	47\\
75	48\\
75	49\\
75	50\\
75	51\\
75	52\\
75	53\\
75	54\\
75	55\\
75	56\\
75	57\\
75	58\\
75	59\\
75	60\\
75	61\\
75	62\\
75	63\\
75	64\\
75	65\\
75	66\\
75	67\\
75	68\\
75	69\\
75	70\\
75	71\\
75	72\\
75	73\\
75	74\\
75	75\\
75	76\\
75	77\\
75	78\\
75	79\\
75	80\\
75	81\\
75	82\\
75	83\\
75	84\\
75	85\\
75	86\\
75	87\\
75	88\\
75	89\\
75	90\\
75	91\\
75	92\\
75	93\\
75	94\\
75	95\\
75	96\\
75	97\\
75	98\\
75	99\\
75	100\\
75	101\\
76	45\\
76	46\\
76	47\\
76	48\\
76	49\\
76	50\\
76	51\\
76	52\\
76	53\\
76	54\\
76	55\\
76	56\\
76	57\\
76	58\\
76	59\\
76	60\\
76	61\\
76	62\\
76	63\\
76	64\\
76	65\\
76	66\\
76	67\\
76	68\\
76	69\\
76	70\\
76	71\\
76	72\\
76	73\\
76	74\\
76	75\\
76	76\\
76	77\\
76	78\\
76	79\\
76	80\\
76	81\\
76	82\\
76	83\\
76	84\\
76	85\\
76	86\\
76	87\\
76	88\\
76	89\\
76	90\\
76	91\\
76	92\\
76	93\\
76	94\\
76	95\\
76	96\\
76	97\\
76	98\\
76	99\\
76	100\\
76	101\\
77	46\\
77	47\\
77	48\\
77	49\\
77	50\\
77	51\\
77	52\\
77	53\\
77	54\\
77	55\\
77	56\\
77	57\\
77	58\\
77	59\\
77	60\\
77	61\\
77	62\\
77	63\\
77	64\\
77	65\\
77	66\\
77	67\\
77	68\\
77	69\\
77	70\\
77	71\\
77	72\\
77	73\\
77	74\\
77	75\\
77	76\\
77	77\\
77	78\\
77	79\\
77	80\\
77	81\\
77	82\\
77	83\\
77	84\\
77	85\\
77	86\\
77	87\\
77	88\\
77	89\\
77	90\\
77	91\\
77	92\\
77	93\\
77	94\\
77	95\\
77	96\\
77	97\\
77	98\\
77	99\\
77	100\\
77	101\\
78	47\\
78	48\\
78	49\\
78	50\\
78	51\\
78	52\\
78	53\\
78	54\\
78	55\\
78	56\\
78	57\\
78	58\\
78	59\\
78	60\\
78	61\\
78	62\\
78	63\\
78	64\\
78	65\\
78	66\\
78	67\\
78	68\\
78	69\\
78	70\\
78	71\\
78	72\\
78	73\\
78	74\\
78	75\\
78	76\\
78	77\\
78	78\\
78	79\\
78	80\\
78	81\\
78	82\\
78	83\\
78	84\\
78	85\\
78	86\\
78	87\\
78	88\\
78	89\\
78	90\\
78	91\\
78	92\\
78	93\\
78	94\\
78	95\\
78	96\\
78	97\\
78	98\\
78	99\\
78	100\\
78	101\\
79	48\\
79	49\\
79	50\\
79	51\\
79	52\\
79	53\\
79	54\\
79	55\\
79	56\\
79	57\\
79	58\\
79	59\\
79	60\\
79	61\\
79	62\\
79	63\\
79	64\\
79	65\\
79	66\\
79	67\\
79	68\\
79	69\\
79	70\\
79	71\\
79	72\\
79	73\\
79	74\\
79	75\\
79	76\\
79	77\\
79	78\\
79	79\\
79	80\\
79	81\\
79	82\\
79	83\\
79	84\\
79	85\\
79	86\\
79	87\\
79	88\\
79	89\\
79	90\\
79	91\\
79	92\\
79	93\\
79	94\\
79	95\\
79	96\\
79	97\\
79	98\\
79	99\\
79	100\\
79	101\\
80	50\\
80	51\\
80	52\\
80	53\\
80	54\\
80	55\\
80	56\\
80	57\\
80	58\\
80	59\\
80	60\\
80	61\\
80	62\\
80	63\\
80	64\\
80	65\\
80	66\\
80	67\\
80	68\\
80	69\\
80	70\\
80	71\\
80	72\\
80	73\\
80	74\\
80	75\\
80	76\\
80	77\\
80	78\\
80	79\\
80	80\\
80	81\\
80	82\\
80	83\\
80	84\\
80	85\\
80	86\\
80	87\\
80	88\\
80	89\\
80	90\\
80	91\\
80	92\\
80	93\\
80	94\\
80	95\\
80	96\\
80	97\\
80	98\\
80	99\\
80	100\\
80	101\\
81	51\\
81	52\\
81	53\\
81	54\\
81	55\\
81	56\\
81	57\\
81	58\\
81	59\\
81	60\\
81	61\\
81	62\\
81	63\\
81	64\\
81	65\\
81	66\\
81	67\\
81	68\\
81	69\\
81	70\\
81	71\\
81	72\\
81	73\\
81	74\\
81	75\\
81	76\\
81	77\\
81	78\\
81	79\\
81	80\\
81	81\\
81	82\\
81	83\\
81	84\\
81	85\\
81	86\\
81	87\\
81	88\\
81	89\\
81	90\\
81	91\\
81	92\\
81	93\\
81	94\\
81	95\\
81	96\\
81	97\\
81	98\\
81	99\\
81	100\\
81	101\\
82	52\\
82	53\\
82	54\\
82	55\\
82	56\\
82	57\\
82	58\\
82	59\\
82	60\\
82	61\\
82	62\\
82	63\\
82	64\\
82	65\\
82	66\\
82	67\\
82	68\\
82	69\\
82	70\\
82	71\\
82	72\\
82	73\\
82	74\\
82	75\\
82	76\\
82	77\\
82	78\\
82	79\\
82	80\\
82	81\\
82	82\\
82	83\\
82	84\\
82	85\\
82	86\\
82	87\\
82	88\\
82	89\\
82	90\\
82	91\\
82	92\\
82	93\\
82	94\\
82	95\\
82	96\\
82	97\\
82	98\\
82	99\\
82	100\\
82	101\\
83	53\\
83	54\\
83	55\\
83	56\\
83	57\\
83	58\\
83	59\\
83	60\\
83	61\\
83	62\\
83	63\\
83	64\\
83	65\\
83	66\\
83	67\\
83	68\\
83	69\\
83	70\\
83	71\\
83	72\\
83	73\\
83	74\\
83	75\\
83	76\\
83	77\\
83	78\\
83	79\\
83	80\\
83	81\\
83	82\\
83	83\\
83	84\\
83	85\\
83	86\\
83	87\\
83	88\\
83	89\\
83	90\\
83	91\\
83	92\\
83	93\\
83	94\\
83	95\\
83	96\\
83	97\\
83	98\\
83	99\\
83	100\\
83	101\\
84	54\\
84	55\\
84	56\\
84	57\\
84	58\\
84	59\\
84	60\\
84	61\\
84	62\\
84	63\\
84	64\\
84	65\\
84	66\\
84	67\\
84	68\\
84	69\\
84	70\\
84	71\\
84	72\\
84	73\\
84	74\\
84	75\\
84	76\\
84	77\\
84	78\\
84	79\\
84	80\\
84	81\\
84	82\\
84	83\\
84	84\\
84	85\\
84	86\\
84	87\\
84	88\\
84	89\\
84	90\\
84	91\\
84	92\\
84	93\\
84	94\\
84	95\\
84	96\\
84	97\\
84	98\\
84	99\\
84	100\\
84	101\\
85	55\\
85	56\\
85	57\\
85	58\\
85	59\\
85	60\\
85	61\\
85	62\\
85	63\\
85	64\\
85	65\\
85	66\\
85	67\\
85	68\\
85	69\\
85	70\\
85	71\\
85	72\\
85	73\\
85	74\\
85	75\\
85	76\\
85	77\\
85	78\\
85	79\\
85	80\\
85	81\\
85	82\\
85	83\\
85	84\\
85	85\\
85	86\\
85	87\\
85	88\\
85	89\\
85	90\\
85	91\\
85	92\\
85	93\\
85	94\\
85	95\\
85	96\\
85	97\\
85	98\\
85	99\\
85	100\\
85	101\\
86	56\\
86	57\\
86	58\\
86	59\\
86	60\\
86	61\\
86	62\\
86	63\\
86	64\\
86	65\\
86	66\\
86	67\\
86	68\\
86	69\\
86	70\\
86	71\\
86	72\\
86	73\\
86	74\\
86	75\\
86	76\\
86	77\\
86	78\\
86	79\\
86	80\\
86	81\\
86	82\\
86	83\\
86	84\\
86	85\\
86	86\\
86	87\\
86	88\\
86	89\\
86	90\\
86	91\\
86	92\\
86	93\\
86	94\\
86	95\\
86	96\\
86	97\\
86	98\\
86	99\\
86	100\\
86	101\\
87	57\\
87	58\\
87	59\\
87	60\\
87	61\\
87	62\\
87	63\\
87	64\\
87	65\\
87	66\\
87	67\\
87	68\\
87	69\\
87	70\\
87	71\\
87	72\\
87	73\\
87	74\\
87	75\\
87	76\\
87	77\\
87	78\\
87	79\\
87	80\\
87	81\\
87	82\\
87	83\\
87	84\\
87	85\\
87	86\\
87	87\\
87	88\\
87	89\\
87	90\\
87	91\\
87	92\\
87	93\\
87	94\\
87	95\\
87	96\\
87	97\\
87	98\\
87	99\\
87	100\\
87	101\\
88	58\\
88	59\\
88	60\\
88	61\\
88	62\\
88	63\\
88	64\\
88	65\\
88	66\\
88	67\\
88	68\\
88	69\\
88	70\\
88	71\\
88	72\\
88	73\\
88	74\\
88	75\\
88	76\\
88	77\\
88	78\\
88	79\\
88	80\\
88	81\\
88	82\\
88	83\\
88	84\\
88	85\\
88	86\\
88	87\\
88	88\\
88	89\\
88	90\\
88	91\\
88	92\\
88	93\\
88	94\\
88	95\\
88	96\\
88	97\\
88	98\\
88	99\\
88	100\\
88	101\\
89	59\\
89	60\\
89	61\\
89	62\\
89	63\\
89	64\\
89	65\\
89	66\\
89	67\\
89	68\\
89	69\\
89	70\\
89	71\\
89	72\\
89	73\\
89	74\\
89	75\\
89	76\\
89	77\\
89	78\\
89	79\\
89	80\\
89	81\\
89	82\\
89	83\\
89	84\\
89	85\\
89	86\\
89	87\\
89	88\\
89	89\\
89	90\\
89	91\\
89	92\\
89	93\\
89	94\\
89	95\\
89	96\\
89	97\\
89	98\\
89	99\\
89	100\\
89	101\\
90	61\\
90	62\\
90	63\\
90	64\\
90	65\\
90	66\\
90	67\\
90	68\\
90	69\\
90	70\\
90	71\\
90	72\\
90	73\\
90	74\\
90	75\\
90	76\\
90	77\\
90	78\\
90	79\\
90	80\\
90	81\\
90	82\\
90	83\\
90	84\\
90	85\\
90	86\\
90	87\\
90	88\\
90	89\\
90	90\\
90	91\\
90	92\\
90	93\\
90	94\\
90	95\\
90	96\\
90	97\\
90	98\\
90	99\\
90	100\\
90	101\\
91	62\\
91	63\\
91	64\\
91	65\\
91	66\\
91	67\\
91	68\\
91	69\\
91	70\\
91	71\\
91	72\\
91	73\\
91	74\\
91	75\\
91	76\\
91	77\\
91	78\\
91	79\\
91	80\\
91	81\\
91	82\\
91	83\\
91	84\\
91	85\\
91	86\\
91	87\\
91	88\\
91	89\\
91	90\\
91	91\\
91	92\\
91	93\\
91	94\\
91	95\\
91	96\\
91	97\\
91	98\\
91	99\\
91	100\\
91	101\\
92	63\\
92	65\\
92	66\\
92	67\\
92	68\\
92	69\\
92	70\\
92	71\\
92	72\\
92	73\\
92	74\\
92	75\\
92	76\\
92	77\\
92	78\\
92	79\\
92	80\\
92	81\\
92	82\\
92	83\\
92	84\\
92	85\\
92	86\\
92	87\\
92	88\\
92	89\\
92	90\\
92	91\\
92	92\\
92	93\\
92	94\\
92	95\\
92	96\\
92	97\\
92	98\\
92	99\\
92	100\\
92	101\\
93	64\\
93	66\\
93	67\\
93	68\\
93	69\\
93	70\\
93	71\\
93	72\\
93	73\\
93	74\\
93	75\\
93	76\\
93	77\\
93	78\\
93	79\\
93	80\\
93	81\\
93	82\\
93	83\\
93	84\\
93	85\\
93	86\\
93	87\\
93	88\\
93	89\\
93	90\\
93	91\\
93	92\\
93	93\\
93	94\\
93	95\\
93	96\\
93	97\\
93	98\\
93	99\\
93	100\\
93	101\\
94	65\\
94	67\\
94	68\\
94	69\\
94	70\\
94	71\\
94	72\\
94	73\\
94	74\\
94	75\\
94	76\\
94	77\\
94	78\\
94	79\\
94	80\\
94	81\\
94	82\\
94	83\\
94	84\\
94	85\\
94	86\\
94	87\\
94	88\\
94	89\\
94	90\\
94	91\\
94	92\\
94	93\\
94	94\\
94	95\\
94	96\\
94	97\\
94	98\\
94	99\\
94	100\\
94	101\\
95	66\\
95	68\\
95	69\\
95	70\\
95	71\\
95	72\\
95	73\\
95	74\\
95	75\\
95	76\\
95	77\\
95	78\\
95	79\\
95	80\\
95	81\\
95	82\\
95	83\\
95	84\\
95	85\\
95	86\\
95	87\\
95	88\\
95	89\\
95	90\\
95	91\\
95	92\\
95	93\\
95	94\\
95	95\\
95	96\\
95	97\\
95	98\\
95	99\\
95	100\\
95	101\\
96	67\\
96	69\\
96	70\\
96	71\\
96	72\\
96	73\\
96	74\\
96	75\\
96	76\\
96	77\\
96	78\\
96	79\\
96	80\\
96	81\\
96	82\\
96	83\\
96	84\\
96	85\\
96	86\\
96	87\\
96	88\\
96	89\\
96	90\\
96	91\\
96	92\\
96	93\\
96	94\\
96	95\\
96	96\\
96	97\\
96	98\\
96	99\\
96	100\\
96	101\\
97	68\\
97	70\\
97	71\\
97	72\\
97	73\\
97	74\\
97	75\\
97	76\\
97	77\\
97	78\\
97	79\\
97	80\\
97	81\\
97	82\\
97	83\\
97	84\\
97	85\\
97	86\\
97	87\\
97	88\\
97	89\\
97	90\\
97	91\\
97	92\\
97	93\\
97	94\\
97	95\\
97	96\\
97	97\\
97	98\\
97	99\\
97	100\\
97	101\\
98	69\\
98	71\\
98	72\\
98	73\\
98	74\\
98	75\\
98	76\\
98	77\\
98	78\\
98	79\\
98	80\\
98	81\\
98	82\\
98	83\\
98	84\\
98	85\\
98	86\\
98	87\\
98	88\\
98	89\\
98	90\\
98	91\\
98	92\\
98	93\\
98	94\\
98	95\\
98	96\\
98	97\\
98	98\\
98	99\\
98	100\\
98	101\\
99	70\\
99	72\\
99	73\\
99	74\\
99	75\\
99	76\\
99	77\\
99	78\\
99	79\\
99	80\\
99	81\\
99	82\\
99	83\\
99	84\\
99	85\\
99	86\\
99	87\\
99	88\\
99	89\\
99	90\\
99	91\\
99	92\\
99	93\\
99	94\\
99	95\\
99	96\\
99	97\\
99	98\\
99	99\\
99	100\\
99	101\\
100	71\\
100	73\\
100	74\\
100	75\\
100	76\\
100	77\\
100	78\\
100	79\\
100	80\\
100	81\\
100	82\\
100	83\\
100	84\\
100	85\\
100	86\\
100	87\\
100	88\\
100	89\\
100	90\\
100	91\\
100	92\\
100	93\\
100	94\\
100	95\\
100	96\\
100	97\\
100	98\\
100	99\\
100	100\\
100	101\\
101	72\\
101	74\\
101	75\\
101	76\\
101	77\\
101	78\\
101	79\\
101	80\\
101	81\\
101	82\\
101	83\\
101	84\\
101	85\\
101	86\\
101	87\\
101	88\\
101	89\\
101	90\\
101	91\\
101	92\\
101	93\\
101	94\\
101	95\\
101	96\\
101	97\\
101	98\\
101	99\\
101	100\\
101	101\\
};
\end{axis}
\end{tikzpicture}%

==> fig3.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.951\figurewidth,
		height=\figureheight,
		at={(0\figurewidth,0\figureheight)},
		scale only axis,
		xmin=0,
		xmax=1e+02,
		ymode=log,
		ymin=1e-20,
		ymax=1,
		yminorticks=true,
		xlabel = $k$,
		ylabel = $\vert u_k\vert$,
		axis background/.style={fill=white}
		]
		\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
		table[row sep=crcr]{%
			0	0.84\\
			1	0.073\\
			2	0.0072\\
			3	0.33\\
			4	0.0025\\
			5	0.12\\
			6	0.026\\
			7	0.016\\
			8	0.017\\
			9	3.4e-05\\
			10	0.0049\\
			11	0.001\\
			12	0.00079\\
			13	0.00047\\
			14	5.2e-05\\
			15	0.00013\\
			16	1.8e-05\\
			17	2.3e-05\\
			18	9.2e-06\\
			19	2.5e-06\\
			20	2.5e-06\\
			21	8.4e-08\\
			22	4.9e-07\\
			23	1.2e-07\\
			24	6.5e-08\\
			25	3.8e-08\\
			26	3.8e-09\\
			27	7.9e-09\\
			28	9.8e-10\\
			29	1.2e-09\\
			30	4.3e-10\\
			31	1.3e-10\\
			32	1e-10\\
			33	8.8e-13\\
			34	1.8e-11\\
			35	3.4e-12\\
			36	2.3e-12\\
			37	1e-12\\
			38	1.8e-13\\
			39	2e-13\\
			40	1.1e-14\\
			41	3.1e-14\\
			42	7.9e-15\\
			43	3.3e-15\\
			44	1.8e-15\\
		};
		\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
		table[row sep=crcr]{%
			45	6.3e-17\\
			46	2.7e-16\\
			47	6e-17\\
			48	5.3e-17\\
			49	3.2e-17\\
			50	1.5e-16\\
			51	1.9e-16\\
			52	5.3e-17\\
			53	1.5e-16\\
			54	8.7e-17\\
			55	6.2e-17\\
			56	2.3e-16\\
			57	1.8e-16\\
			58	2.5e-16\\
			59	3.4e-16\\
			60	1.1e-16\\
			61	1.1e-17\\
			62	1.9e-16\\
			63	2.9e-16\\
			64	2.8e-17\\
			65	1.6e-17\\
			66	7e-16\\
		};
		\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
		table[row sep=crcr]{%
			67	8.5e-16\\
			68	1.8e-15\\
			69	8.3e-15\\
			70	2.3e-15\\
			71	6.5e-14\\
			72	5.9e-14\\
			73	3.9e-13\\
			74	9.1e-13\\
			75	1.7e-12\\
			76	9.2e-12\\
			77	1.4e-12\\
			78	7.3e-11\\
			79	6.7e-11\\
			80	4.5e-10\\
			81	1e-09\\
			82	1.8e-09\\
			83	1.1e-08\\
			84	1.5e-10\\
			85	9.3e-08\\
			86	7.9e-08\\
			87	5.8e-07\\
			88	1.1e-06\\
			89	2e-06\\
			90	1.3e-05\\
			91	5.2e-06\\
			92	0.00014\\
			93	0.00013\\
			94	0.00086\\
			95	0.00084\\
			96	0.0016\\
			97	0.0016\\
			98	7.1e-05\\
			99	0.5\\
		};
		\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
			table[row sep=crcr]{%
				0	0.84\\
				1	0.073\\
				2	0.0072\\
				3	0.33\\
				4	0.0025\\
				5	0.12\\
				6	0.026\\
				7	0.016\\
				8	0.017\\
				9	3.4e-05\\
				10	0.0049\\
				11	0.001\\
				12	0.00079\\
				13	0.00047\\
				14	5.2e-05\\
				15	0.00013\\
				16	1.8e-05\\
				17	2.3e-05\\
				18	9.2e-06\\
				19	2.5e-06\\
				20	2.5e-06\\
				21	8.4e-08\\
				22	4.9e-07\\
				23	1.2e-07\\
				24	6.5e-08\\
				25	3.8e-08\\
				26	3.8e-09\\
				27	7.9e-09\\
				28	9.8e-10\\
				29	1.2e-09\\
				30	4.3e-10\\
				31	1.3e-10\\
				32	1e-10\\
				33	8.8e-13\\
				34	1.8e-11\\
				35	3.4e-12\\
				36	2.3e-12\\
				37	1e-12\\
				38	1.7e-13\\
				39	2.1e-13\\
				40	6.5e-15\\
				41	2.7e-14\\
				42	7.1e-15\\
				43	8.5e-15\\
				44	4.2e-16\\
				45	5.7e-15\\
				46	3.7e-15\\
				47	6.3e-15\\
				48	6.4e-15\\
				49	4.2e-15\\
				50	7.5e-15\\
				51	1.9e-15\\
				52	1.1e-16\\
				53	2.9e-15\\
				54	6e-15\\
				55	1.1e-15\\
				56	8.3e-15\\
				57	2.7e-15\\
				58	5.2e-15\\
				59	3.4e-15\\
				60	6.8e-15\\
				61	7e-15\\
				62	3.7e-15\\
				63	3.5e-15\\
				64	7e-15\\
				65	1.2e-14\\
				66	5.9e-15\\
				67	7.3e-15\\
				68	3.6e-15\\
				69	8.9e-15\\
				70	7.6e-15\\
				71	2.9e-15\\
				72	1.5e-14\\
				73	1.5e-15\\
				74	1.7e-14\\
				75	4.6e-15\\
				76	1.7e-14\\
				77	8.3e-16\\
				78	5.5e-15\\
				79	4.4e-15\\
				80	1.8e-16\\
				81	1.5e-14\\
				82	1.1e-14\\
				83	6.9e-15\\
				84	2e-15\\
				85	1.3e-14\\
				86	2.5e-15\\
				87	3.6e-15\\
				88	7.9e-15\\
				89	1.6e-14\\
				90	2.5e-15\\
				91	1.8e-16\\
				92	2.6e-16\\
				93	3.7e-15\\
				94	8.7e-15\\
				95	7.1e-15\\
				96	7.1e-16\\
				97	3.7e-15\\
				98	4.8e-15\\
				99	1.4e-14\\
			};
%		\addplot [color=black, line width=2.0pt, forget plot]
%			table[row sep=crcr]{%
%				45	4.1851e-19\\
%				45	1\\
%			};
	\end{axis}
\end{tikzpicture}%

==> fig4.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1e+02,
xlabel style={font=\color{white!15!black}},
xlabel={n},
ymode=log,
ymin=8.9e-16,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert \hat{u}_n(t)-\tilde{u}(t) \Vert_\infty$},
axis background/.style={fill=white}
]
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.22\\
1	0.23\\
2	0.24\\
3	0.11\\
4	0.12\\
5	0.028\\
6	0.028\\
7	0.013\\
8	0.0048\\
9	0.0048\\
10	0.0014\\
11	0.0011\\
12	0.00043\\
13	0.00017\\
14	0.00012\\
15	3.1e-05\\
16	2.8e-05\\
17	9.5e-06\\
18	4.6e-06\\
19	2.1e-06\\
20	4.3e-07\\
21	5.2e-07\\
22	1.5e-07\\
23	9.2e-08\\
24	3.5e-08\\
25	1.1e-08\\
26	7.4e-09\\
27	1.7e-09\\
28	1.4e-09\\
29	4.7e-10\\
30	2.1e-10\\
31	8.9e-11\\
32	1.9e-11\\
33	1.8e-11\\
34	4.7e-12\\
35	3e-12\\
36	1e-12\\
37	3.6e-13\\
38	1.8e-13\\
39	3.4e-14\\
40	3.6e-14\\
41	8.7e-15\\
42	4.7e-15\\
43	2.7e-15\\
44	8.9e-16\\
45	1.6e-15\\
46	1.3e-15\\
47	1.1e-15\\
48	1.6e-15\\
49	1.8e-15\\
50	1.3e-15\\
51	1.2e-15\\
52	1.6e-15\\
53	1.1e-15\\
54	1.6e-15\\
55	1.3e-15\\
56	1.6e-15\\
57	1.4e-15\\
58	2e-15\\
59	1.8e-15\\
60	1.3e-15\\
61	1.6e-15\\
62	1.3e-15\\
63	1.6e-15\\
64	1.3e-15\\
65	1.6e-15\\
66	1.3e-15\\
67	1.6e-15\\
68	2e-15\\
69	1.9e-15\\
70	7.3e-15\\
71	7.9e-15\\
72	5.6e-14\\
73	1.1e-13\\
74	3.8e-13\\
75	1.1e-12\\
76	2.1e-12\\
77	9.3e-12\\
78	8.1e-12\\
79	6.3e-11\\
80	1.3e-10\\
81	4.4e-10\\
82	1.3e-09\\
83	2.3e-09\\
84	1.1e-08\\
85	1.1e-08\\
86	8.3e-08\\
87	1.6e-07\\
88	5.6e-07\\
89	1.5e-06\\
90	2.4e-06\\
91	1.4e-05\\
92	1.9e-05\\
93	0.00014\\
94	0.00025\\
95	0.00084\\
96	0.0014\\
97	0.0016\\
98	0.0018\\
99	0.0019\\
1e+02	0.5\\
};
\end{axis}
\end{tikzpicture}%

==> fig5.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=6e+02,
xlabel={$k$},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel={$\vert u_k\vert$},
axis background/.style={fill=white}
]
\addplot [color=red, draw=none, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0.92\\
1	0.53\\
2	0.062\\
3	0.14\\
4	0.096\\
5	0.15\\
6	0.069\\
7	0.066\\
8	0.054\\
9	0.2\\
10	0.18\\
11	0.39\\
12	0.043\\
13	0.055\\
14	0.21\\
15	0.47\\
16	0.18\\
17	0.83\\
18	0.077\\
19	0.55\\
20	0.13\\
21	0.0068\\
22	0.044\\
23	0.11\\
24	0.025\\
25	0.22\\
26	0.13\\
27	0.096\\
28	0.03\\
29	0.27\\
30	0.15\\
31	0.027\\
32	0.08\\
33	0.33\\
34	0.074\\
35	0.47\\
36	0.1\\
37	0.36\\
38	0.067\\
39	0.18\\
40	0.069\\
41	0.077\\
42	0.069\\
43	0.05\\
44	0.0059\\
45	0.028\\
46	0.058\\
47	0.0096\\
48	0.034\\
49	0.024\\
50	0.042\\
51	0.0079\\
52	0.082\\
53	0.0046\\
54	0.073\\
55	0.0025\\
56	0.055\\
57	0.0044\\
58	0.044\\
59	0.012\\
60	0.028\\
61	0.0099\\
62	0.0036\\
63	0.001\\
64	0.013\\
65	0.007\\
66	0.0096\\
67	0.0035\\
68	0.0065\\
69	0.002\\
70	0.019\\
71	0.0049\\
72	0.022\\
73	0.0069\\
74	0.018\\
75	0.0086\\
76	0.013\\
77	0.0073\\
78	0.0083\\
79	0.0028\\
80	0.0042\\
81	0.0012\\
82	0.0012\\
83	0.0019\\
84	8.4e-05\\
85	5.4e-05\\
86	0.00027\\
87	0.0022\\
88	0.00019\\
89	0.0033\\
90	4.3e-05\\
91	0.0036\\
92	0.00048\\
93	0.0034\\
94	0.00078\\
95	0.0025\\
96	0.00063\\
97	0.0013\\
98	0.00022\\
99	0.00025\\
1e+02	7.5e-05\\
1e+02	0.00019\\
1e+02	0.00013\\
1e+02	5.1e-05\\
1e+02	5.4e-05\\
1e+02	0.0003\\
1.1e+02	8.9e-05\\
1.1e+02	0.00057\\
1.1e+02	0.00026\\
1.1e+02	0.00067\\
1.1e+02	0.00039\\
1.1e+02	0.00063\\
1.1e+02	0.00039\\
1.1e+02	0.00049\\
1.1e+02	0.00026\\
1.2e+02	0.00032\\
1.2e+02	0.0001\\
1.2e+02	0.00018\\
1.2e+02	3.1e-06\\
1.2e+02	7.8e-05\\
1.2e+02	1.6e-05\\
1.2e+02	2.3e-05\\
1.2e+02	1.7e-05\\
1.2e+02	4.2e-07\\
1.2e+02	6.4e-05\\
1.2e+02	1.5e-06\\
1.3e+02	0.0001\\
1.3e+02	1.5e-05\\
1.3e+02	0.00012\\
1.3e+02	2.7e-05\\
1.3e+02	0.00011\\
1.3e+02	2.8e-05\\
1.3e+02	8.1e-05\\
1.3e+02	1.9e-05\\
1.3e+02	4.5e-05\\
1.4e+02	8.6e-06\\
1.4e+02	1.8e-05\\
1.4e+02	9e-07\\
1.4e+02	5.3e-06\\
1.4e+02	2e-06\\
1.4e+02	4e-06\\
1.4e+02	3.9e-07\\
1.4e+02	8.4e-06\\
1.4e+02	4.4e-06\\
1.4e+02	1.3e-05\\
1.4e+02	9.4e-06\\
1.5e+02	1.6e-05\\
1.5e+02	1.2e-05\\
1.5e+02	1.5e-05\\
1.5e+02	1.1e-05\\
1.5e+02	1.2e-05\\
1.5e+02	7.4e-06\\
1.5e+02	8.7e-06\\
1.5e+02	3.8e-06\\
1.5e+02	5.3e-06\\
1.6e+02	1.3e-06\\
1.6e+02	2.7e-06\\
1.6e+02	4.5e-07\\
1.6e+02	1.1e-06\\
1.6e+02	7.7e-07\\
1.6e+02	4.3e-07\\
1.6e+02	1.6e-06\\
1.6e+02	4.3e-07\\
1.6e+02	2.5e-06\\
1.6e+02	6.5e-07\\
1.6e+02	2.8e-06\\
1.7e+02	7.8e-07\\
1.7e+02	2.5e-06\\
1.7e+02	7.2e-07\\
1.7e+02	1.9e-06\\
1.7e+02	5.2e-07\\
1.7e+02	1.2e-06\\
1.7e+02	2.7e-07\\
1.7e+02	6.3e-07\\
1.7e+02	8e-08\\
1.8e+02	3.1e-07\\
1.8e+02	5.2e-09\\
1.8e+02	1.9e-07\\
1.8e+02	4e-08\\
1.8e+02	2.1e-07\\
1.8e+02	1.4e-07\\
1.8e+02	2.7e-07\\
1.8e+02	2.2e-07\\
1.8e+02	3.1e-07\\
1.8e+02	2.6e-07\\
1.8e+02	2.9e-07\\
1.9e+02	2.3e-07\\
1.9e+02	2.5e-07\\
1.9e+02	1.7e-07\\
1.9e+02	1.8e-07\\
1.9e+02	9.9e-08\\
1.9e+02	1.2e-07\\
1.9e+02	4.9e-08\\
1.9e+02	6.5e-08\\
1.9e+02	2.6e-08\\
2e+02	3.3e-08\\
2e+02	2.5e-08\\
2e+02	1.8e-08\\
2e+02	3.5e-08\\
2e+02	1.6e-08\\
2e+02	4.6e-08\\
2e+02	1.7e-08\\
2e+02	5.1e-08\\
2e+02	1.7e-08\\
2e+02	4.6e-08\\
2e+02	1.5e-08\\
2.1e+02	3.6e-08\\
2.1e+02	1.1e-08\\
2.1e+02	2.5e-08\\
2.1e+02	6.4e-09\\
2.1e+02	1.5e-08\\
2.1e+02	2.8e-09\\
2.1e+02	8.5e-09\\
2.1e+02	1.4e-09\\
2.1e+02	5.4e-09\\
2.2e+02	1.7e-09\\
2.2e+02	4.6e-09\\
2.2e+02	2.9e-09\\
2.2e+02	4.8e-09\\
2.2e+02	4.1e-09\\
2.2e+02	5e-09\\
2.2e+02	4.5e-09\\
2.2e+02	4.8e-09\\
2.2e+02	4e-09\\
2.2e+02	4.1e-09\\
2.2e+02	3.1e-09\\
2.3e+02	3.1e-09\\
2.3e+02	2e-09\\
2.3e+02	2.1e-09\\
2.3e+02	1.2e-09\\
2.3e+02	1.3e-09\\
2.3e+02	7.1e-10\\
2.3e+02	7.2e-10\\
2.3e+02	5.8e-10\\
2.3e+02	4.5e-10\\
2.4e+02	6.4e-10\\
2.4e+02	3.6e-10\\
2.4e+02	7.4e-10\\
2.4e+02	3.4e-10\\
2.4e+02	7.7e-10\\
2.4e+02	3.2e-10\\
2.4e+02	7.1e-10\\
2.4e+02	2.7e-10\\
2.4e+02	5.7e-10\\
2.4e+02	2e-10\\
2.4e+02	4.1e-10\\
2.5e+02	1.2e-10\\
2.5e+02	2.7e-10\\
2.5e+02	6.8e-11\\
2.5e+02	1.7e-10\\
2.5e+02	4.2e-11\\
2.5e+02	1.1e-10\\
2.5e+02	4e-11\\
2.5e+02	8.5e-11\\
2.5e+02	5.2e-11\\
2.6e+02	7.7e-11\\
2.6e+02	6.3e-11\\
2.6e+02	7.4e-11\\
2.6e+02	6.6e-11\\
2.6e+02	6.8e-11\\
2.6e+02	6e-11\\
2.6e+02	5.7e-11\\
2.6e+02	4.7e-11\\
2.6e+02	4.4e-11\\
2.6e+02	3.3e-11\\
2.6e+02	3.1e-11\\
2.7e+02	2.1e-11\\
2.7e+02	2e-11\\
2.7e+02	1.4e-11\\
2.7e+02	1.3e-11\\
2.7e+02	1.1e-11\\
2.7e+02	8.3e-12\\
2.7e+02	1e-11\\
2.7e+02	6.4e-12\\
2.7e+02	1e-11\\
2.8e+02	5.6e-12\\
2.8e+02	1e-11\\
2.8e+02	4.9e-12\\
2.8e+02	9.4e-12\\
2.8e+02	4.1e-12\\
2.8e+02	7.7e-12\\
2.8e+02	3e-12\\
2.8e+02	5.8e-12\\
2.8e+02	2e-12\\
2.8e+02	4e-12\\
2.8e+02	1.3e-12\\
2.9e+02	2.6e-12\\
2.9e+02	8.4e-13\\
2.9e+02	1.8e-12\\
2.9e+02	7.2e-13\\
2.9e+02	1.3e-12\\
2.9e+02	7.7e-13\\
2.9e+02	1.1e-12\\
2.9e+02	8.5e-13\\
2.9e+02	9.7e-13\\
3e+02	8.5e-13\\
3e+02	8.6e-13\\
3e+02	7.7e-13\\
3e+02	7.2e-13\\
3e+02	6.2e-13\\
3e+02	5.6e-13\\
3e+02	4.6e-13\\
3e+02	4e-13\\
3e+02	3.1e-13\\
3e+02	2.7e-13\\
3e+02	2.2e-13\\
3.1e+02	1.8e-13\\
3.1e+02	1.6e-13\\
3.1e+02	1.2e-13\\
3.1e+02	1.4e-13\\
3.1e+02	9.5e-14\\
3.1e+02	1.3e-13\\
3.1e+02	7.8e-14\\
3.1e+02	1.2e-13\\
3.1e+02	6.6e-14\\
3.2e+02	1.1e-13\\
3.2e+02	5.4e-14\\
3.2e+02	9.1e-14\\
3.2e+02	4e-14\\
3.2e+02	7e-14\\
3.2e+02	2.8e-14\\
3.2e+02	5.1e-14\\
3.2e+02	1.9e-14\\
3.2e+02	3.5e-14\\
3.2e+02	1.3e-14\\
3.2e+02	2.4e-14\\
3.3e+02	1.1e-14\\
3.3e+02	1.8e-14\\
3.3e+02	1e-14\\
3.3e+02	1.4e-14\\
3.3e+02	1e-14\\
3.3e+02	1.2e-14\\
3.3e+02	9.9e-15\\
3.3e+02	9.8e-15\\
3.3e+02	8.6e-15\\
3.4e+02	8e-15\\
3.4e+02	7e-15\\
3.4e+02	6.2e-15\\
3.4e+02	5.5e-15\\
3.4e+02	4.5e-15\\
3.4e+02	4.2e-15\\
3.4e+02	3.1e-15\\
3.4e+02	3e-15\\
3.4e+02	2.3e-15\\
3.4e+02	2.1e-15\\
3.4e+02	1.6e-15\\
3.5e+02	1.6e-15\\
3.5e+02	1.2e-15\\
3.5e+02	1.5e-15\\
3.5e+02	8.1e-16\\
3.5e+02	1.2e-15\\
3.5e+02	6.5e-16\\
3.5e+02	8.7e-16\\
3.5e+02	6.1e-16\\
3.5e+02	6.9e-16\\
3.6e+02	1.7e-16\\
3.6e+02	2.5e-16\\
3.6e+02	8.9e-17\\
3.6e+02	1.7e-16\\
3.6e+02	3.4e-16\\
3.6e+02	2.3e-16\\
3.6e+02	3.1e-16\\
3.6e+02	2.5e-16\\
3.6e+02	4.7e-16\\
3.6e+02	5.5e-16\\
3.6e+02	8.8e-16\\
3.7e+02	9.4e-16\\
3.7e+02	1e-15\\
3.7e+02	1.9e-15\\
3.7e+02	2e-15\\
3.7e+02	2.7e-15\\
3.7e+02	3.1e-15\\
3.7e+02	4.1e-15\\
3.7e+02	4.4e-15\\
3.7e+02	5.8e-15\\
3.8e+02	5.7e-15\\
3.8e+02	7.1e-15\\
3.8e+02	7.1e-15\\
3.8e+02	8e-15\\
3.8e+02	8.2e-15\\
3.8e+02	8.2e-15\\
3.8e+02	8.2e-15\\
3.8e+02	7.6e-15\\
3.8e+02	7.3e-15\\
3.8e+02	6.9e-15\\
3.8e+02	6.6e-15\\
3.9e+02	7.2e-15\\
3.9e+02	7.2e-15\\
3.9e+02	1e-14\\
3.9e+02	1e-14\\
3.9e+02	1.7e-14\\
3.9e+02	1.7e-14\\
3.9e+02	2.6e-14\\
3.9e+02	2.6e-14\\
3.9e+02	3.6e-14\\
4e+02	3.7e-14\\
4e+02	4.4e-14\\
4e+02	4.6e-14\\
4e+02	4.6e-14\\
4e+02	5.4e-14\\
4e+02	4.8e-14\\
4e+02	7.2e-14\\
4e+02	6.6e-14\\
4e+02	1.2e-13\\
4e+02	1.1e-13\\
4e+02	2e-13\\
4.1e+02	2e-13\\
4.1e+02	3.3e-13\\
4.1e+02	3.2e-13\\
4.1e+02	5e-13\\
4.1e+02	4.9e-13\\
4.1e+02	7e-13\\
4.1e+02	6.9e-13\\
4.1e+02	8.9e-13\\
4.1e+02	8.9e-13\\
4.2e+02	1e-12\\
4.2e+02	1e-12\\
4.2e+02	1e-12\\
4.2e+02	1e-12\\
4.2e+02	8.9e-13\\
4.2e+02	8.7e-13\\
4.2e+02	6.6e-13\\
4.2e+02	6.5e-13\\
4.2e+02	5.2e-13\\
4.2e+02	5.1e-13\\
4.2e+02	7.1e-13\\
4.3e+02	7e-13\\
4.3e+02	1.4e-12\\
4.3e+02	1.4e-12\\
4.3e+02	2.6e-12\\
4.3e+02	2.6e-12\\
4.3e+02	3.9e-12\\
4.3e+02	3.9e-12\\
4.3e+02	4.9e-12\\
4.3e+02	5e-12\\
4.4e+02	5e-12\\
4.4e+02	5.4e-12\\
4.4e+02	4.6e-12\\
4.4e+02	6.5e-12\\
4.4e+02	5.6e-12\\
4.4e+02	1.1e-11\\
4.4e+02	1.1e-11\\
4.4e+02	2e-11\\
4.4e+02	2e-11\\
4.4e+02	3.6e-11\\
4.4e+02	3.6e-11\\
4.5e+02	6e-11\\
4.5e+02	5.9e-11\\
4.5e+02	9e-11\\
4.5e+02	9e-11\\
4.5e+02	1.2e-10\\
4.5e+02	1.2e-10\\
4.5e+02	1.5e-10\\
4.5e+02	1.4e-10\\
4.5e+02	1.5e-10\\
4.6e+02	1.5e-10\\
4.6e+02	1.2e-10\\
4.6e+02	1.2e-10\\
4.6e+02	6.9e-11\\
4.6e+02	6.8e-11\\
4.6e+02	2.2e-11\\
4.6e+02	2.2e-11\\
4.6e+02	2.3e-11\\
4.6e+02	2.3e-11\\
4.6e+02	1.1e-10\\
4.6e+02	1.1e-10\\
4.7e+02	2.8e-10\\
4.7e+02	2.7e-10\\
4.7e+02	4.6e-10\\
4.7e+02	4.6e-10\\
4.7e+02	5.9e-10\\
4.7e+02	5.9e-10\\
4.7e+02	5.8e-10\\
4.7e+02	6e-10\\
4.7e+02	4.7e-10\\
4.8e+02	5.8e-10\\
4.8e+02	4.5e-10\\
4.8e+02	9.4e-10\\
4.8e+02	9.1e-10\\
4.8e+02	2e-09\\
4.8e+02	2e-09\\
4.8e+02	4e-09\\
4.8e+02	4e-09\\
4.8e+02	7.4e-09\\
4.8e+02	7.4e-09\\
4.8e+02	1.2e-08\\
4.9e+02	1.2e-08\\
4.9e+02	1.8e-08\\
4.9e+02	1.8e-08\\
4.9e+02	2.3e-08\\
4.9e+02	2.3e-08\\
4.9e+02	2.4e-08\\
4.9e+02	2.4e-08\\
4.9e+02	1.9e-08\\
4.9e+02	1.9e-08\\
5e+02	7.9e-09\\
5e+02	7.8e-09\\
5e+02	3.8e-09\\
5e+02	3.8e-09\\
5e+02	6.6e-09\\
5e+02	6.5e-09\\
5e+02	6.5e-09\\
5e+02	6.4e-09\\
5e+02	3.2e-08\\
5e+02	3.2e-08\\
5e+02	5.8e-08\\
5.1e+02	5.7e-08\\
5.1e+02	7e-08\\
5.1e+02	7e-08\\
5.1e+02	6.7e-08\\
5.1e+02	6.7e-08\\
5.1e+02	5.4e-08\\
5.1e+02	5.7e-08\\
5.1e+02	3.6e-08\\
5.1e+02	6.7e-08\\
5.2e+02	6.1e-08\\
5.2e+02	1.6e-07\\
5.2e+02	1.7e-07\\
5.2e+02	4.1e-07\\
5.2e+02	4e-07\\
5.2e+02	8.9e-07\\
5.2e+02	8.9e-07\\
5.2e+02	1.7e-06\\
5.2e+02	1.7e-06\\
5.2e+02	2.9e-06\\
5.2e+02	2.9e-06\\
5.3e+02	4.1e-06\\
5.3e+02	4.1e-06\\
5.3e+02	4.6e-06\\
5.3e+02	4.5e-06\\
5.3e+02	3.4e-06\\
5.3e+02	3.4e-06\\
5.3e+02	7.3e-07\\
5.3e+02	7.3e-07\\
5.3e+02	2e-06\\
5.4e+02	2e-06\\
5.4e+02	2.3e-06\\
5.4e+02	2.2e-06\\
5.4e+02	7.6e-07\\
5.4e+02	7.6e-07\\
5.4e+02	4.6e-06\\
5.4e+02	4.6e-06\\
5.4e+02	6.2e-06\\
5.4e+02	6.2e-06\\
5.4e+02	6.5e-06\\
5.4e+02	6.5e-06\\
5.5e+02	8.2e-06\\
5.5e+02	8.2e-06\\
5.5e+02	8.8e-06\\
5.5e+02	8.8e-06\\
5.5e+02	3.1e-06\\
5.5e+02	3.4e-06\\
5.5e+02	5.5e-06\\
5.5e+02	8.6e-06\\
5.5e+02	8.6e-06\\
5.6e+02	2.6e-05\\
5.6e+02	2.5e-05\\
5.6e+02	8.2e-05\\
5.6e+02	8.2e-05\\
5.6e+02	0.00022\\
5.6e+02	0.00022\\
5.6e+02	0.00049\\
5.6e+02	0.00049\\
5.6e+02	0.00084\\
5.6e+02	0.00084\\
5.6e+02	0.001\\
5.7e+02	0.001\\
5.7e+02	0.00064\\
5.7e+02	0.00064\\
5.7e+02	0.00023\\
5.7e+02	0.00023\\
5.7e+02	0.00067\\
5.7e+02	0.00067\\
5.7e+02	3e-05\\
5.7e+02	3e-05\\
5.8e+02	0.00056\\
5.8e+02	0.00056\\
5.8e+02	2.5e-05\\
5.8e+02	2.5e-05\\
5.8e+02	1.6e-06\\
5.8e+02	4e-06\\
5.8e+02	0.0012\\
5.8e+02	0.0012\\
5.8e+02	0.0012\\
5.8e+02	0.0012\\
5.8e+02	0.00044\\
5.9e+02	0.00044\\
5.9e+02	0.00029\\
5.9e+02	0.00029\\
5.9e+02	0.00052\\
5.9e+02	0.00052\\
5.9e+02	0.00053\\
5.9e+02	0.00053\\
5.9e+02	0.00017\\
5.9e+02	0.00017\\
6e+02	7.4e-05\\
6e+02	7.4e-05\\
6e+02	0.00012\\
6e+02	0.00012\\
6e+02	0.00021\\
6e+02	0.5\\
};
\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0.92\\
1	0.53\\
2	0.062\\
3	0.14\\
4	0.096\\
5	0.15\\
6	0.069\\
7	0.066\\
8	0.054\\
9	0.2\\
10	0.18\\
11	0.39\\
12	0.043\\
13	0.055\\
14	0.21\\
15	0.47\\
16	0.18\\
17	0.83\\
18	0.077\\
19	0.55\\
20	0.13\\
21	0.0068\\
22	0.044\\
23	0.11\\
24	0.025\\
25	0.22\\
26	0.13\\
27	0.096\\
28	0.03\\
29	0.27\\
30	0.15\\
31	0.027\\
32	0.08\\
33	0.33\\
34	0.074\\
35	0.47\\
36	0.1\\
37	0.36\\
38	0.067\\
39	0.18\\
40	0.069\\
41	0.077\\
42	0.069\\
43	0.05\\
44	0.0059\\
45	0.028\\
46	0.058\\
47	0.0096\\
48	0.034\\
49	0.024\\
50	0.042\\
51	0.0079\\
52	0.082\\
53	0.0046\\
54	0.073\\
55	0.0025\\
56	0.055\\
57	0.0044\\
58	0.044\\
59	0.012\\
60	0.028\\
61	0.0099\\
62	0.0036\\
63	0.001\\
64	0.013\\
65	0.007\\
66	0.0096\\
67	0.0035\\
68	0.0065\\
69	0.002\\
70	0.019\\
71	0.0049\\
72	0.022\\
73	0.0069\\
74	0.018\\
75	0.0086\\
76	0.013\\
77	0.0073\\
78	0.0083\\
79	0.0028\\
80	0.0042\\
81	0.0012\\
82	0.0012\\
83	0.0019\\
84	8.4e-05\\
85	5.4e-05\\
86	0.00027\\
87	0.0022\\
88	0.00019\\
89	0.0033\\
90	4.3e-05\\
91	0.0036\\
92	0.00048\\
93	0.0034\\
94	0.00078\\
95	0.0025\\
96	0.00063\\
97	0.0013\\
98	0.00022\\
99	0.00025\\
1e+02	7.5e-05\\
1e+02	0.00019\\
1e+02	0.00013\\
1e+02	5.1e-05\\
1e+02	5.4e-05\\
1e+02	0.0003\\
1.1e+02	8.9e-05\\
1.1e+02	0.00057\\
1.1e+02	0.00026\\
1.1e+02	0.00067\\
1.1e+02	0.00039\\
1.1e+02	0.00063\\
1.1e+02	0.00039\\
1.1e+02	0.00049\\
1.1e+02	0.00026\\
1.2e+02	0.00032\\
1.2e+02	0.0001\\
1.2e+02	0.00018\\
1.2e+02	3.1e-06\\
1.2e+02	7.8e-05\\
1.2e+02	1.6e-05\\
1.2e+02	2.3e-05\\
1.2e+02	1.7e-05\\
1.2e+02	4.2e-07\\
1.2e+02	6.4e-05\\
1.2e+02	1.5e-06\\
1.3e+02	0.0001\\
1.3e+02	1.5e-05\\
1.3e+02	0.00012\\
1.3e+02	2.7e-05\\
1.3e+02	0.00011\\
1.3e+02	2.8e-05\\
1.3e+02	8.1e-05\\
1.3e+02	1.9e-05\\
1.3e+02	4.5e-05\\
1.4e+02	8.6e-06\\
1.4e+02	1.8e-05\\
1.4e+02	9e-07\\
1.4e+02	5.3e-06\\
1.4e+02	2e-06\\
1.4e+02	4e-06\\
1.4e+02	3.9e-07\\
1.4e+02	8.4e-06\\
1.4e+02	4.4e-06\\
1.4e+02	1.3e-05\\
1.4e+02	9.4e-06\\
1.5e+02	1.6e-05\\
1.5e+02	1.2e-05\\
1.5e+02	1.5e-05\\
1.5e+02	1.1e-05\\
1.5e+02	1.2e-05\\
1.5e+02	7.4e-06\\
1.5e+02	8.7e-06\\
1.5e+02	3.8e-06\\
1.5e+02	5.3e-06\\
1.6e+02	1.3e-06\\
1.6e+02	2.7e-06\\
1.6e+02	4.5e-07\\
1.6e+02	1.1e-06\\
1.6e+02	7.7e-07\\
1.6e+02	4.3e-07\\
1.6e+02	1.6e-06\\
1.6e+02	4.3e-07\\
1.6e+02	2.5e-06\\
1.6e+02	6.5e-07\\
1.6e+02	2.8e-06\\
1.7e+02	7.8e-07\\
1.7e+02	2.5e-06\\
1.7e+02	7.2e-07\\
1.7e+02	1.9e-06\\
1.7e+02	5.2e-07\\
1.7e+02	1.2e-06\\
1.7e+02	2.7e-07\\
1.7e+02	6.3e-07\\
1.7e+02	8e-08\\
1.8e+02	3.1e-07\\
1.8e+02	5.2e-09\\
1.8e+02	1.9e-07\\
1.8e+02	4e-08\\
1.8e+02	2.1e-07\\
1.8e+02	1.4e-07\\
1.8e+02	2.7e-07\\
1.8e+02	2.2e-07\\
1.8e+02	3.1e-07\\
1.8e+02	2.6e-07\\
1.8e+02	2.9e-07\\
1.9e+02	2.3e-07\\
1.9e+02	2.5e-07\\
1.9e+02	1.7e-07\\
1.9e+02	1.8e-07\\
1.9e+02	9.9e-08\\
1.9e+02	1.2e-07\\
1.9e+02	4.9e-08\\
1.9e+02	6.5e-08\\
1.9e+02	2.6e-08\\
2e+02	3.3e-08\\
2e+02	2.5e-08\\
2e+02	1.8e-08\\
2e+02	3.5e-08\\
2e+02	1.6e-08\\
2e+02	4.6e-08\\
2e+02	1.7e-08\\
2e+02	5.1e-08\\
2e+02	1.7e-08\\
2e+02	4.6e-08\\
2e+02	1.5e-08\\
2.1e+02	3.6e-08\\
2.1e+02	1.1e-08\\
2.1e+02	2.5e-08\\
2.1e+02	6.4e-09\\
2.1e+02	1.5e-08\\
2.1e+02	2.8e-09\\
2.1e+02	8.5e-09\\
2.1e+02	1.4e-09\\
2.1e+02	5.4e-09\\
2.2e+02	1.7e-09\\
2.2e+02	4.6e-09\\
2.2e+02	2.9e-09\\
2.2e+02	4.8e-09\\
2.2e+02	4.1e-09\\
2.2e+02	5e-09\\
2.2e+02	4.5e-09\\
2.2e+02	4.8e-09\\
2.2e+02	4e-09\\
2.2e+02	4.1e-09\\
2.2e+02	3.1e-09\\
2.3e+02	3.1e-09\\
2.3e+02	2e-09\\
2.3e+02	2.1e-09\\
2.3e+02	1.2e-09\\
2.3e+02	1.3e-09\\
2.3e+02	7.1e-10\\
2.3e+02	7.2e-10\\
2.3e+02	5.8e-10\\
2.3e+02	4.5e-10\\
2.4e+02	6.4e-10\\
2.4e+02	3.6e-10\\
2.4e+02	7.4e-10\\
2.4e+02	3.4e-10\\
2.4e+02	7.7e-10\\
2.4e+02	3.2e-10\\
2.4e+02	7.1e-10\\
2.4e+02	2.7e-10\\
2.4e+02	5.7e-10\\
2.4e+02	2e-10\\
2.4e+02	4.1e-10\\
2.5e+02	1.2e-10\\
2.5e+02	2.7e-10\\
2.5e+02	6.8e-11\\
2.5e+02	1.7e-10\\
2.5e+02	4.2e-11\\
2.5e+02	1.1e-10\\
2.5e+02	4e-11\\
2.5e+02	8.5e-11\\
2.5e+02	5.2e-11\\
2.6e+02	7.7e-11\\
2.6e+02	6.3e-11\\
2.6e+02	7.4e-11\\
2.6e+02	6.6e-11\\
2.6e+02	6.8e-11\\
2.6e+02	6e-11\\
2.6e+02	5.7e-11\\
2.6e+02	4.7e-11\\
2.6e+02	4.4e-11\\
2.6e+02	3.3e-11\\
2.6e+02	3.1e-11\\
2.7e+02	2.1e-11\\
2.7e+02	2e-11\\
2.7e+02	1.4e-11\\
2.7e+02	1.3e-11\\
2.7e+02	1.1e-11\\
2.7e+02	8.3e-12\\
2.7e+02	1e-11\\
2.7e+02	6.4e-12\\
2.7e+02	1e-11\\
2.8e+02	5.6e-12\\
2.8e+02	1e-11\\
2.8e+02	4.9e-12\\
2.8e+02	9.4e-12\\
2.8e+02	4.1e-12\\
2.8e+02	7.7e-12\\
2.8e+02	3e-12\\
2.8e+02	5.8e-12\\
2.8e+02	2e-12\\
2.8e+02	4e-12\\
2.8e+02	1.3e-12\\
2.9e+02	2.6e-12\\
2.9e+02	8.4e-13\\
2.9e+02	1.8e-12\\
2.9e+02	7.2e-13\\
2.9e+02	1.3e-12\\
2.9e+02	7.7e-13\\
2.9e+02	1.1e-12\\
2.9e+02	8.5e-13\\
2.9e+02	9.7e-13\\
3e+02	8.5e-13\\
3e+02	8.6e-13\\
3e+02	7.7e-13\\
3e+02	7.2e-13\\
3e+02	6.2e-13\\
3e+02	5.6e-13\\
3e+02	4.6e-13\\
3e+02	4e-13\\
3e+02	3.1e-13\\
3e+02	2.7e-13\\
3e+02	2.2e-13\\
3.1e+02	1.8e-13\\
3.1e+02	1.6e-13\\
3.1e+02	1.2e-13\\
3.1e+02	1.4e-13\\
3.1e+02	9.5e-14\\
3.1e+02	1.3e-13\\
3.1e+02	7.8e-14\\
3.1e+02	1.2e-13\\
3.1e+02	6.7e-14\\
3.2e+02	1.1e-13\\
3.2e+02	5.4e-14\\
3.2e+02	9.1e-14\\
3.2e+02	4e-14\\
3.2e+02	7e-14\\
3.2e+02	2.8e-14\\
3.2e+02	5.1e-14\\
3.2e+02	1.9e-14\\
3.2e+02	3.5e-14\\
3.2e+02	1.3e-14\\
3.2e+02	2.4e-14\\
3.3e+02	1.1e-14\\
3.3e+02	1.8e-14\\
3.3e+02	1.1e-14\\
3.3e+02	1.3e-14\\
3.3e+02	1e-14\\
3.3e+02	1.1e-14\\
3.3e+02	1e-14\\
3.3e+02	9.3e-15\\
3.3e+02	8.6e-15\\
3.4e+02	7.9e-15\\
3.4e+02	7.3e-15\\
3.4e+02	6.1e-15\\
3.4e+02	5.5e-15\\
3.4e+02	4.5e-15\\
3.4e+02	3.9e-15\\
3.4e+02	3.4e-15\\
3.4e+02	2.4e-15\\
3.4e+02	2.8e-15\\
3.4e+02	2.2e-15\\
3.4e+02	1.8e-15\\
3.5e+02	1.8e-15\\
3.5e+02	4.1e-16\\
3.5e+02	1.2e-15\\
3.5e+02	8.4e-16\\
3.5e+02	1.2e-15\\
3.5e+02	7.5e-16\\
3.5e+02	1.1e-15\\
3.5e+02	7.5e-16\\
3.5e+02	1.4e-15\\
3.6e+02	2.6e-16\\
3.6e+02	1.3e-15\\
3.6e+02	4.9e-16\\
3.6e+02	1.2e-15\\
3.6e+02	6.9e-16\\
3.6e+02	8.1e-16\\
3.6e+02	1.2e-15\\
3.6e+02	1e-15\\
3.6e+02	2.2e-16\\
3.6e+02	4.3e-16\\
3.6e+02	3.1e-16\\
3.7e+02	6.4e-16\\
3.7e+02	4.7e-16\\
3.7e+02	3.7e-16\\
3.7e+02	2.1e-16\\
3.7e+02	8.2e-16\\
3.7e+02	1.4e-15\\
3.7e+02	7.3e-16\\
3.7e+02	8e-16\\
3.7e+02	1.3e-15\\
3.8e+02	4.2e-16\\
3.8e+02	1e-15\\
3.8e+02	1.1e-15\\
3.8e+02	7.4e-16\\
3.8e+02	1.1e-16\\
3.8e+02	8.2e-16\\
3.8e+02	9.2e-16\\
3.8e+02	6.9e-16\\
3.8e+02	7e-16\\
3.8e+02	5.8e-16\\
3.8e+02	3.8e-16\\
3.9e+02	4.1e-17\\
3.9e+02	2.6e-16\\
3.9e+02	4.1e-16\\
3.9e+02	1.2e-15\\
3.9e+02	6.4e-16\\
3.9e+02	1.1e-15\\
3.9e+02	6.8e-17\\
3.9e+02	6.8e-16\\
3.9e+02	5.6e-16\\
4e+02	6.6e-16\\
4e+02	8.5e-16\\
4e+02	3.3e-16\\
4e+02	5.5e-16\\
4e+02	1.2e-15\\
4e+02	1e-15\\
4e+02	2.3e-16\\
4e+02	5.5e-16\\
4e+02	8.2e-16\\
4e+02	3.5e-16\\
4e+02	5.2e-16\\
4.1e+02	8e-17\\
4.1e+02	6.3e-16\\
4.1e+02	1.3e-15\\
4.1e+02	2.9e-16\\
4.1e+02	4.3e-16\\
4.1e+02	1.1e-15\\
4.1e+02	5e-16\\
4.1e+02	4.1e-16\\
4.1e+02	1.8e-16\\
4.2e+02	7.1e-16\\
4.2e+02	9.9e-16\\
4.2e+02	9.8e-16\\
4.2e+02	6.9e-16\\
4.2e+02	3.3e-17\\
4.2e+02	5.4e-16\\
4.2e+02	8.7e-17\\
4.2e+02	1.6e-16\\
4.2e+02	3.1e-16\\
4.2e+02	1.1e-16\\
4.2e+02	1e-16\\
4.3e+02	8.3e-16\\
4.3e+02	5.5e-16\\
4.3e+02	9.2e-16\\
4.3e+02	6.1e-16\\
4.3e+02	5.8e-16\\
4.3e+02	4.3e-16\\
4.3e+02	3e-16\\
4.3e+02	1.5e-15\\
4.3e+02	2e-16\\
4.4e+02	3e-16\\
4.4e+02	4.9e-16\\
4.4e+02	4.4e-16\\
4.4e+02	4.7e-16\\
4.4e+02	4.6e-16\\
4.4e+02	3.5e-16\\
4.4e+02	2.9e-16\\
4.4e+02	1.4e-16\\
4.4e+02	6.6e-16\\
4.4e+02	8.5e-16\\
4.4e+02	5.9e-16\\
4.5e+02	6e-16\\
4.5e+02	2.1e-16\\
4.5e+02	5.5e-16\\
4.5e+02	5.2e-16\\
4.5e+02	8.8e-16\\
4.5e+02	1.4e-15\\
4.5e+02	6.6e-16\\
4.5e+02	9.8e-16\\
4.5e+02	3.1e-16\\
4.6e+02	1.2e-15\\
4.6e+02	9.8e-16\\
4.6e+02	4.3e-16\\
4.6e+02	3.3e-16\\
4.6e+02	1.3e-15\\
4.6e+02	9.9e-16\\
4.6e+02	1.5e-15\\
4.6e+02	4.9e-16\\
4.6e+02	6.8e-16\\
4.6e+02	4.2e-16\\
4.6e+02	1.1e-15\\
4.7e+02	8.1e-16\\
4.7e+02	1.9e-16\\
4.7e+02	1.2e-15\\
4.7e+02	7.3e-16\\
4.7e+02	7e-16\\
4.7e+02	6.9e-16\\
4.7e+02	4.7e-16\\
4.7e+02	1.1e-15\\
4.7e+02	8.1e-16\\
4.8e+02	4.9e-16\\
4.8e+02	4.6e-16\\
4.8e+02	6.7e-16\\
4.8e+02	1.2e-15\\
4.8e+02	2e-15\\
4.8e+02	2.9e-15\\
4.8e+02	1e-16\\
4.8e+02	7.9e-16\\
4.8e+02	1.8e-15\\
4.8e+02	1.4e-15\\
4.8e+02	1.4e-15\\
4.9e+02	7.4e-16\\
4.9e+02	2.7e-16\\
4.9e+02	1.1e-16\\
4.9e+02	5.3e-16\\
4.9e+02	3.3e-16\\
4.9e+02	5.4e-16\\
4.9e+02	7.7e-16\\
4.9e+02	5.1e-16\\
4.9e+02	2.4e-16\\
5e+02	2.9e-16\\
5e+02	7.8e-16\\
5e+02	1.1e-15\\
5e+02	1.1e-15\\
5e+02	6.5e-16\\
5e+02	2.3e-16\\
5e+02	2.9e-16\\
5e+02	5.4e-16\\
5e+02	8e-16\\
5e+02	8.7e-16\\
5e+02	1.2e-15\\
5.1e+02	6.4e-16\\
5.1e+02	3.5e-16\\
5.1e+02	3.7e-16\\
5.1e+02	8.7e-16\\
5.1e+02	7e-16\\
5.1e+02	3.5e-16\\
5.1e+02	6.6e-16\\
5.1e+02	4.4e-16\\
5.1e+02	3.2e-16\\
5.2e+02	1.2e-15\\
5.2e+02	6.9e-16\\
5.2e+02	3.9e-16\\
5.2e+02	9.7e-17\\
5.2e+02	2e-16\\
5.2e+02	9.3e-16\\
5.2e+02	1.1e-15\\
5.2e+02	2.6e-16\\
5.2e+02	1.6e-15\\
5.2e+02	9.1e-16\\
5.2e+02	5.3e-16\\
5.3e+02	3.5e-16\\
5.3e+02	4.9e-16\\
5.3e+02	5.3e-16\\
5.3e+02	7.9e-16\\
5.3e+02	4.4e-16\\
5.3e+02	6.6e-16\\
5.3e+02	2.4e-16\\
5.3e+02	8.6e-16\\
5.3e+02	2.9e-16\\
5.4e+02	5.7e-16\\
5.4e+02	3.9e-16\\
5.4e+02	7.6e-16\\
5.4e+02	5.1e-16\\
5.4e+02	3.8e-16\\
5.4e+02	6.1e-16\\
5.4e+02	7e-16\\
5.4e+02	8.5e-16\\
5.4e+02	5e-16\\
5.4e+02	1.2e-15\\
5.4e+02	5.9e-16\\
5.5e+02	6.6e-16\\
5.5e+02	7e-16\\
5.5e+02	2.5e-16\\
5.5e+02	4.6e-16\\
5.5e+02	7e-16\\
5.5e+02	1e-15\\
5.5e+02	7.7e-16\\
5.5e+02	5.1e-16\\
5.5e+02	5.4e-16\\
5.6e+02	2.9e-16\\
5.6e+02	1.2e-16\\
5.6e+02	9.5e-16\\
5.6e+02	4.5e-16\\
5.6e+02	2.1e-16\\
5.6e+02	8.9e-16\\
5.6e+02	1e-15\\
5.6e+02	1.2e-15\\
5.6e+02	6.1e-16\\
5.6e+02	4.8e-16\\
5.6e+02	1.1e-15\\
5.7e+02	9.4e-16\\
5.7e+02	5.1e-16\\
5.7e+02	4.1e-16\\
5.7e+02	5.1e-16\\
5.7e+02	9.7e-16\\
5.7e+02	2.8e-16\\
5.7e+02	4.7e-16\\
5.7e+02	5.3e-16\\
5.7e+02	7.6e-16\\
5.8e+02	5.1e-16\\
5.8e+02	8e-16\\
5.8e+02	4.9e-16\\
5.8e+02	1.5e-15\\
5.8e+02	1.2e-15\\
5.8e+02	4.1e-16\\
5.8e+02	8.7e-17\\
5.8e+02	1.3e-16\\
5.8e+02	3.5e-16\\
5.8e+02	5.9e-16\\
5.8e+02	8.4e-16\\
5.9e+02	3.1e-16\\
5.9e+02	4.8e-16\\
5.9e+02	6.1e-16\\
5.9e+02	1e-15\\
5.9e+02	1.1e-15\\
5.9e+02	1.8e-16\\
5.9e+02	3.9e-16\\
5.9e+02	9.7e-17\\
5.9e+02	1.1e-15\\
6e+02	1.2e-15\\
6e+02	7.5e-16\\
6e+02	5.9e-16\\
6e+02	4.8e-17\\
6e+02	8.1e-16\\
6e+02	1.8e-16\\
};
\end{axis}
\end{tikzpicture}%

==> fig6.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=6e+02,
xlabel style={font=\color{white!15!black}},
xlabel={n},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert \hat{u}_n(t)-\tilde{u}(t) \Vert_\infty$},
axis background/.style={fill=white}
]
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.83\\
5	0.47\\
10	0.46\\
15	0.39\\
20	0.2\\
25	0.19\\
30	0.19\\
35	0.24\\
40	0.066\\
45	0.037\\
50	0.041\\
55	0.03\\
60	0.011\\
65	0.009\\
70	0.012\\
75	0.0089\\
80	0.0013\\
85	0.0016\\
90	0.0018\\
95	0.0011\\
1e+02	0.00024\\
1e+02	0.00024\\
1.1e+02	0.0004\\
1.2e+02	0.00015\\
1.2e+02	4.5e-05\\
1.2e+02	4.4e-05\\
1.3e+02	5.2e-05\\
1.4e+02	1.4e-05\\
1.4e+02	5.8e-06\\
1.4e+02	9.6e-06\\
1.5e+02	7.1e-06\\
1.6e+02	1.9e-06\\
1.6e+02	9.5e-07\\
1.6e+02	1.5e-06\\
1.7e+02	8e-07\\
1.8e+02	1.2e-07\\
1.8e+02	1.5e-07\\
1.8e+02	1.9e-07\\
1.9e+02	8.1e-08\\
2e+02	1.8e-08\\
2e+02	2.7e-08\\
2e+02	2.2e-08\\
2.1e+02	5.7e-09\\
2.2e+02	2.6e-09\\
2.2e+02	3.4e-09\\
2.2e+02	2.2e-09\\
2.3e+02	6.2e-10\\
2.4e+02	4e-10\\
2.4e+02	4.1e-10\\
2.4e+02	1.8e-10\\
2.5e+02	6.7e-11\\
2.6e+02	4.8e-11\\
2.6e+02	4.2e-11\\
2.6e+02	1.8e-11\\
2.7e+02	7e-12\\
2.8e+02	5.9e-12\\
2.8e+02	3.8e-12\\
2.8e+02	1.7e-12\\
2.9e+02	6.8e-13\\
3e+02	6.2e-13\\
3e+02	3.6e-13\\
3e+02	1.4e-13\\
3.1e+02	7.6e-14\\
3.2e+02	6.3e-14\\
3.2e+02	3.6e-14\\
3.2e+02	1.2e-14\\
3.3e+02	7e-15\\
3.4e+02	9.8e-15\\
3.4e+02	7.9e-15\\
3.4e+02	7.6e-15\\
3.5e+02	5.6e-15\\
3.6e+02	6.5e-15\\
3.6e+02	6.7e-15\\
3.6e+02	5.9e-15\\
3.7e+02	8.6e-15\\
3.8e+02	5.9e-15\\
3.8e+02	6.3e-15\\
3.8e+02	1.2e-14\\
3.9e+02	2.2e-14\\
4e+02	3.5e-14\\
4e+02	4e-14\\
4e+02	2e-13\\
4.1e+02	5.9e-13\\
4.2e+02	1e-12\\
4.2e+02	7.7e-13\\
4.2e+02	7e-13\\
4.3e+02	3.3e-12\\
4.4e+02	4.8e-12\\
4.4e+02	1.1e-11\\
4.4e+02	4.6e-11\\
4.5e+02	1.2e-10\\
4.6e+02	1.4e-10\\
4.6e+02	4.4e-11\\
4.6e+02	1.8e-10\\
4.7e+02	5.9e-10\\
4.8e+02	3.9e-10\\
4.8e+02	2.7e-09\\
4.8e+02	1.2e-08\\
4.9e+02	2.5e-08\\
5e+02	7.8e-09\\
5e+02	5.6e-09\\
5e+02	5.8e-08\\
5.1e+02	6.3e-08\\
5.2e+02	9.3e-08\\
5.2e+02	8.9e-07\\
5.2e+02	3.6e-06\\
5.3e+02	3.4e-06\\
5.4e+02	3e-06\\
5.4e+02	4.6e-06\\
5.4e+02	6.8e-06\\
5.5e+02	5e-06\\
5.6e+02	2.5e-05\\
5.6e+02	0.00032\\
5.6e+02	0.001\\
5.7e+02	0.00072\\
5.8e+02	0.00056\\
5.8e+02	0.00051\\
5.8e+02	0.00044\\
5.9e+02	0.0003\\
6e+02	0.0016\\
6e+02	0.5\\
};
\end{axis}
\end{tikzpicture}%
